Regularized mean curvature flow for invariant hypersurfaces in a Hilbert space and its application to gauge theory

In this paper, we investigate a regularized mean curvature flow starting from an invariant hypersurface in a Hilbert space equipped with an isometric and almost free action of a Hilbert Lie group whose orbits are minimal regularizable submanifolds. We prove that, if the initial invariant hypersurface satisfies a certain kind of horizontally convexity condition and some additional conditions, then it collapses to an orbit of the Hilbert Lie group action along the regularized mean curvature flow. In the final section, we state a vision for applying the study of the regularized mean curvature flow to the gauge theory.

==> (inline-0) <==
\begin{array}{l}
\displaystyle{\int_{\overline M}{\rm div}_{\overline g}\,X\,dv_{\overline g}
=\int_W{\rm div}_{\overline g}\,X\,dv_{\overline g}+\sum_{i=1}^k\sum_{j=1}^{m_i}
\int_{U_{ij}}{\rm div}_{\overline g}\,X\,dv_{\overline g}}\\
\hspace{2.5truecm}\displaystyle{=-\sum_{i=1}^k\int_{\partial U_i}\overline g(X,\xi_i)\,
dv_{\overline{\iota}_i^{\ast}\overline g}
+\sum_{i=1}^k\sum_{j=1}^{m_i}\int_{U_{ij}}{\rm div}_{\overline g}\,X\,dv_{\overline g}.}
\end{array}
\begin{array}{l}
\displaystyle{\int_{U_{ij}}{\rm div}_{\overline g}\,X\,dv_{\overline g}=\frac{1}{l_i}\int_{\widehat U_{ij}}
{\rm div}_{\widehat{\overline g}_{ij}}\,\widehat X_{ij}\,dv_{\widehat{\overline g}_{ij}}
=\frac{1}{l_i}\int_{\partial\widehat U_{ij}}\widehat{\overline g}_{ij}(\widehat X_{ij},\widehat{\xi}_{ij})\,
dv_{\overline{\iota}_{ij}^{\ast}\widehat{\overline g}_{ij}}}\\
\hspace{6.4truecm}\displaystyle{=\int_{\partial U_{ij}}\overline g(X,\xi_{ij})\,dv_{\overline g}.}
\end{array}$$
and hence 
$$\sum_{j=1}^{m_i}\int_{U_{ij}}{\rm div}_{\overline g}\,X\,dv_{\overline g}
=\int_{\partial U_i}\overline g(X,\xi_i)\,dv_{\overline{\iota}_i^{\ast}\overline g}.\leqno{(5.2)}$$
From $(5.1)$ and $(5.2)$, we obtain 
$\displaystyle{\int_{\overline M}{\rm div}_{\overline g}X\,dv_{\overline g}=0}$.  \qed

\vspace{0.5truecm}

\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.9000, 18.9000)(-10.6000,-21.4000)
% LINE 2 0 3 0
% 2 910 1600 2310 1600
% 
\special{pn 8}%
\special{pa 910 1600}%
\special{pa 2310 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 1200 2300 1200
% 
\special{pn 8}%
\special{pa 900 1200}%
\special{pa 2300 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 860 1400 2320 1400
% 
\special{pn 8}%
\special{pa 860 1400}%
\special{pa 2320 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1030 1400 1110 1600 1030 1880 1030 940
% 
\special{pn 8}%
\special{ar 1030 1400 80 200  4.7123890 6.2831853}%
\special{ar 1030 1400 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 1030 1400 950 1600 1030 940 1030 1880
% 
\special{pn 8}%
\special{ar 1030 1400 80 200  1.5707963 1.9993678}%
\special{ar 1030 1400 80 200  2.2565106 2.6850820}%
\special{ar 1030 1400 80 200  2.9422249 3.3707963}%
\special{ar 1030 1400 80 200  3.6279392 4.0565106}%
\special{ar 1030 1400 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 1420 1400 1500 1600 1420 1880 1420 940
% 
\special{pn 8}%
\special{ar 1420 1400 80 200  4.7123890 6.2831853}%
\special{ar 1420 1400 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 1420 1400 1340 1600 1420 940 1420 1880
% 
\special{pn 8}%
\special{ar 1420 1400 80 200  1.5707963 1.9993678}%
\special{ar 1420 1400 80 200  2.2565106 2.6850820}%
\special{ar 1420 1400 80 200  2.9422249 3.3707963}%
\special{ar 1420 1400 80 200  3.6279392 4.0565106}%
\special{ar 1420 1400 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 1770 1400 1850 1600 1770 1880 1770 940
% 
\special{pn 8}%
\special{ar 1770 1400 80 200  4.7123890 6.2831853}%
\special{ar 1770 1400 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 1770 1400 1690 1600 1770 940 1770 1880
% 
\special{pn 8}%
\special{ar 1770 1400 80 200  1.5707963 1.9993678}%
\special{ar 1770 1400 80 200  2.2565106 2.6850820}%
\special{ar 1770 1400 80 200  2.9422249 3.3707963}%
\special{ar 1770 1400 80 200  3.6279392 4.0565106}%
\special{ar 1770 1400 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 2130 1400 2210 1600 2130 1880 2130 940
% 
\special{pn 8}%
\special{ar 2130 1400 80 200  4.7123890 6.2831853}%
\special{ar 2130 1400 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 2130 1400 2050 1600 2130 940 2130 1880
% 
\special{pn 8}%
\special{ar 2130 1400 80 200  1.5707963 1.9993678}%
\special{ar 2130 1400 80 200  2.2565106 2.6850820}%
\special{ar 2130 1400 80 200  2.9422249 3.3707963}%
\special{ar 2130 1400 80 200  3.6279392 4.0565106}%
\special{ar 2130 1400 80 200  4.3136535 4.7123890}%
% LINE 2 1 3 0
% 2 1110 1460 970 1340
% 
\special{pn 8}%
\special{pa 1110 1460}%
\special{pa 970 1340}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 1500 1460 1360 1340
% 
\special{pn 8}%
\special{pa 1500 1460}%
\special{pa 1360 1340}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 1850 1460 1710 1340
% 
\special{pn 8}%
\special{pa 1850 1460}%
\special{pa 1710 1340}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 2210 1460 2070 1340
% 
\special{pn 8}%
\special{pa 2210 1460}%
\special{pa 2070 1340}%
\special{da 0.070}%
% VECTOR 1 0 3 0
% 2 1040 1200 1050 1010
% 
\special{pn 13}%
\special{pa 1040 1200}%
\special{pa 1050 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 1010}%
\special{pa 1028 1076}%
\special{pa 1048 1064}%
\special{pa 1066 1078}%
\special{pa 1050 1010}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1420 1200 1430 1010
% 
\special{pn 13}%
\special{pa 1420 1200}%
\special{pa 1430 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1430 1010}%
\special{pa 1408 1076}%
\special{pa 1428 1064}%
\special{pa 1446 1078}%
\special{pa 1430 1010}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1780 1200 1790 1010
% 
\special{pn 13}%
\special{pa 1780 1200}%
\special{pa 1790 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1790 1010}%
\special{pa 1768 1076}%
\special{pa 1788 1064}%
\special{pa 1806 1078}%
\special{pa 1790 1010}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2140 1200 2150 1010
% 
\special{pn 13}%
\special{pa 2140 1200}%
\special{pa 2150 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 1010}%
\special{pa 2128 1076}%
\special{pa 2148 1064}%
\special{pa 2166 1078}%
\special{pa 2150 1010}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1030 1600 1040 1790
% 
\special{pn 13}%
\special{pa 1030 1600}%
\special{pa 1040 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1790}%
\special{pa 1056 1722}%
\special{pa 1038 1738}%
\special{pa 1018 1724}%
\special{pa 1040 1790}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1420 1600 1430 1790
% 
\special{pn 13}%
\special{pa 1420 1600}%
\special{pa 1430 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 1430 1790}%
\special{pa 1446 1722}%
\special{pa 1428 1738}%
\special{pa 1408 1724}%
\special{pa 1430 1790}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1780 1600 1790 1790
% 
\special{pn 13}%
\special{pa 1780 1600}%
\special{pa 1790 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 1790 1790}%
\special{pa 1806 1722}%
\special{pa 1788 1738}%
\special{pa 1768 1724}%
\special{pa 1790 1790}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2140 1600 2150 1790
% 
\special{pn 13}%
\special{pa 2140 1600}%
\special{pa 2150 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 1790}%
\special{pa 2166 1722}%
\special{pa 2148 1738}%
\special{pa 2128 1724}%
\special{pa 2150 1790}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1110 1460 1220 1560
% 
\special{pn 13}%
\special{pa 1110 1460}%
\special{pa 1220 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 1220 1560}%
\special{pa 1184 1500}%
\special{pa 1182 1524}%
\special{pa 1158 1530}%
\special{pa 1220 1560}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1500 1460 1610 1560
% 
\special{pn 13}%
\special{pa 1500 1460}%
\special{pa 1610 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 1560}%
\special{pa 1574 1500}%
\special{pa 1572 1524}%
\special{pa 1548 1530}%
\special{pa 1610 1560}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1850 1460 1960 1560
% 
\special{pn 13}%
\special{pa 1850 1460}%
\special{pa 1960 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 1960 1560}%
\special{pa 1924 1500}%
\special{pa 1922 1524}%
\special{pa 1898 1530}%
\special{pa 1960 1560}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2210 1460 2320 1560
% 
\special{pn 13}%
\special{pa 2210 1460}%
\special{pa 2320 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1560}%
\special{pa 2284 1500}%
\special{pa 2282 1524}%
\special{pa 2258 1530}%
\special{pa 2320 1560}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 960 1320 850 1220
% 
\special{pn 13}%
\special{pa 960 1320}%
\special{pa 850 1220}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 850 1220}%
\special{pa 886 1280}%
\special{pa 890 1256}%
\special{pa 914 1250}%
\special{pa 850 1220}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 1350 1320 1240 1220
% 
\special{pn 13}%
\special{pa 1350 1320}%
\special{pa 1240 1220}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1240 1220}%
\special{pa 1276 1280}%
\special{pa 1280 1256}%
\special{pa 1304 1250}%
\special{pa 1240 1220}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 1690 1320 1580 1220
% 
\special{pn 13}%
\special{pa 1690 1320}%
\special{pa 1580 1220}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1580 1220}%
\special{pa 1616 1280}%
\special{pa 1620 1256}%
\special{pa 1644 1250}%
\special{pa 1580 1220}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 2050 1330 1940 1230
% 
\special{pn 13}%
\special{pa 2050 1330}%
\special{pa 1940 1230}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1940 1230}%
\special{pa 1976 1290}%
\special{pa 1980 1266}%
\special{pa 2004 1260}%
\special{pa 1940 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 920 4360 920
% 
\special{pn 8}%
\special{pa 2920 920}%
\special{pa 4360 920}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3050 680 3170 710 2840 680 2860 680
% 
\special{pn 8}%
\special{ar 3050 680 120 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3050 920 3170 690
% 
\special{pn 8}%
\special{pa 3050 920}%
\special{pa 3170 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 3050 920 2930 680
% 
\special{pn 8}%
\special{pa 3050 920}%
\special{pa 2930 680}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3000 1600 3080 1800 3000 2080 3000 1140
% 
\special{pn 8}%
\special{ar 3000 1600 80 200  4.7123890 6.2831853}%
\special{ar 3000 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 3000 1600 2920 1800 3000 1140 3000 2080
% 
\special{pn 8}%
\special{ar 3000 1600 80 200  1.5707963 1.9993678}%
\special{ar 3000 1600 80 200  2.2565106 2.6850820}%
\special{ar 3000 1600 80 200  2.9422249 3.3707963}%
\special{ar 3000 1600 80 200  3.6279392 4.0565106}%
\special{ar 3000 1600 80 200  4.3136535 4.7123890}%
% LINE 2 0 3 0
% 2 2900 1800 4300 1800
% 
\special{pn 8}%
\special{pa 2900 1800}%
\special{pa 4300 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 1400 4300 1400
% 
\special{pn 8}%
\special{pa 2900 1400}%
\special{pa 4300 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3200 1600 3280 1800 3200 2080 3200 1140
% 
\special{pn 8}%
\special{ar 3200 1600 80 200  4.7123890 6.2831853}%
\special{ar 3200 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 3200 1600 3120 1800 3200 1140 3200 2080
% 
\special{pn 8}%
\special{ar 3200 1600 80 200  1.5707963 1.9993678}%
\special{ar 3200 1600 80 200  2.2565106 2.6850820}%
\special{ar 3200 1600 80 200  2.9422249 3.3707963}%
\special{ar 3200 1600 80 200  3.6279392 4.0565106}%
\special{ar 3200 1600 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 3420 1600 3500 1800 3420 2080 3420 1140
% 
\special{pn 8}%
\special{ar 3420 1600 80 200  4.7123890 6.2831853}%
\special{ar 3420 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 3420 1600 3340 1800 3420 1140 3420 2080
% 
\special{pn 8}%
\special{ar 3420 1600 80 200  1.5707963 1.9993678}%
\special{ar 3420 1600 80 200  2.2565106 2.6850820}%
\special{ar 3420 1600 80 200  2.9422249 3.3707963}%
\special{ar 3420 1600 80 200  3.6279392 4.0565106}%
\special{ar 3420 1600 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 3660 1600 3740 1800 3660 2080 3660 1140
% 
\special{pn 8}%
\special{ar 3660 1600 80 200  4.7123890 6.2831853}%
\special{ar 3660 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 3660 1600 3580 1800 3660 1140 3660 2080
% 
\special{pn 8}%
\special{ar 3660 1600 80 200  1.5707963 1.9993678}%
\special{ar 3660 1600 80 200  2.2565106 2.6850820}%
\special{ar 3660 1600 80 200  2.9422249 3.3707963}%
\special{ar 3660 1600 80 200  3.6279392 4.0565106}%
\special{ar 3660 1600 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 3940 1600 4020 1800 3940 2080 3940 1140
% 
\special{pn 8}%
\special{ar 3940 1600 80 200  4.7123890 6.2831853}%
\special{ar 3940 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 3940 1600 3860 1800 3940 1140 3940 2080
% 
\special{pn 8}%
\special{ar 3940 1600 80 200  1.5707963 1.9993678}%
\special{ar 3940 1600 80 200  2.2565106 2.6850820}%
\special{ar 3940 1600 80 200  2.9422249 3.3707963}%
\special{ar 3940 1600 80 200  3.6279392 4.0565106}%
\special{ar 3940 1600 80 200  4.3136535 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4170 1600 4250 1800 4170 2080 4170 1140
% 
\special{pn 8}%
\special{ar 4170 1600 80 200  4.7123890 6.2831853}%
\special{ar 4170 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 4170 1600 4090 1800 4170 1140 4170 2080
% 
\special{pn 8}%
\special{ar 4170 1600 80 200  1.5707963 1.9993678}%
\special{ar 4170 1600 80 200  2.2565106 2.6850820}%
\special{ar 4170 1600 80 200  2.9422249 3.3707963}%
\special{ar 4170 1600 80 200  3.6279392 4.0565106}%
\special{ar 4170 1600 80 200  4.3136535 4.7123890}%
% LINE 2 0 3 0
% 2 2890 1600 4290 1600
% 
\special{pn 8}%
\special{pa 2890 1600}%
\special{pa 4290 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3460 1400 3470 1210
% 
\special{pn 13}%
\special{pa 3460 1400}%
\special{pa 3470 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 3470 1210}%
\special{pa 3448 1276}%
\special{pa 3468 1264}%
\special{pa 3486 1278}%
\special{pa 3470 1210}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3600 1400 3610 1210
% 
\special{pn 13}%
\special{pa 3600 1400}%
\special{pa 3610 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 1210}%
\special{pa 3588 1276}%
\special{pa 3608 1264}%
\special{pa 3626 1278}%
\special{pa 3610 1210}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3460 1800 3470 1990
% 
\special{pn 13}%
\special{pa 3460 1800}%
\special{pa 3470 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3470 1990}%
\special{pa 3486 1922}%
\special{pa 3468 1938}%
\special{pa 3448 1924}%
\special{pa 3470 1990}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3610 1800 3620 1990
% 
\special{pn 13}%
\special{pa 3610 1800}%
\special{pa 3620 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3620 1990}%
\special{pa 3636 1922}%
\special{pa 3618 1938}%
\special{pa 3598 1924}%
\special{pa 3620 1990}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1210 900 1209 710
% 
\special{pn 13}%
\special{pa 1210 900}%
\special{pa 1210 710}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 710}%
\special{pa 1190 778}%
\special{pa 1210 764}%
\special{pa 1230 778}%
\special{pa 1210 710}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3430 1600 3230 1600
% 
\special{pn 13}%
\special{pa 3430 1600}%
\special{pa 3230 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3230 1600}%
\special{pa 3298 1620}%
\special{pa 3284 1600}%
\special{pa 3298 1580}%
\special{pa 3230 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3670 1600 3870 1600
% 
\special{pn 13}%
\special{pa 3670 1600}%
\special{pa 3870 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3870 1600}%
\special{pa 3804 1580}%
\special{pa 3818 1600}%
\special{pa 3804 1620}%
\special{pa 3870 1600}%
\special{fp}%
% LINE 2 1 3 0
% 2 3420 1800 3420 1400
% 
\special{pn 8}%
\special{pa 3420 1800}%
\special{pa 3420 1400}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 3670 1800 3670 1400
% 
\special{pn 8}%
\special{pa 3670 1800}%
\special{pa 3670 1400}%
\special{da 0.070}%
% VECTOR 1 0 3 0
% 2 3420 1500 3230 1501
% 
\special{pn 13}%
\special{pa 3420 1500}%
\special{pa 3230 1502}%
\special{fp}%
\special{sh 1}%
\special{pa 3230 1502}%
\special{pa 3298 1522}%
\special{pa 3284 1502}%
\special{pa 3298 1482}%
\special{pa 3230 1502}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3420 1720 3230 1721
% 
\special{pn 13}%
\special{pa 3420 1720}%
\special{pa 3230 1722}%
\special{fp}%
\special{sh 1}%
\special{pa 3230 1722}%
\special{pa 3298 1742}%
\special{pa 3284 1722}%
\special{pa 3298 1702}%
\special{pa 3230 1722}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3670 1510 3870 1510
% 
\special{pn 13}%
\special{pa 3670 1510}%
\special{pa 3870 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 3870 1510}%
\special{pa 3804 1490}%
\special{pa 3818 1510}%
\special{pa 3804 1530}%
\special{pa 3870 1510}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3670 1710 3870 1710
% 
\special{pn 13}%
\special{pa 3670 1710}%
\special{pa 3870 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 3870 1710}%
\special{pa 3804 1690}%
\special{pa 3818 1710}%
\special{pa 3804 1730}%
\special{pa 3870 1710}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2800 1300 4170 1810 2590 360 1430 780
% 
\special{pn 8}%
\special{ar 2800 1300 1370 510  3.9367484 4.6294116}%
% VECTOR 2 0 3 0
% 2 2680 790 2770 790
% 
\special{pn 8}%
\special{pa 2680 790}%
\special{pa 2770 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2770 790}%
\special{pa 2704 770}%
\special{pa 2718 790}%
\special{pa 2704 810}%
\special{pa 2770 790}%
\special{fp}%
% STR 2 0 3 0
% 3 2520 670 2520 770 3 0
% {\small in fact}
\put(25.2000,-7.7000){\makebox(0,0)[rb]{{\small in fact}}}%
% SPLINE 2 2 3 0
% 41 690 1260 697 1262 705 1263 712 1265 719 1267 726 1269 733 1271 741 1274 747 1275 754 1278 761 1280 767 1282 774 1285 781 1288 786 1290 793 1293 798 1296 805 1298 810 1301 816 1305 821 1308 826 1311 831 1314 836 1317 841 1320 846 1323 849 1327 854 1330 858 1333 861 1336 865 1340 868 1343 871 1346 874 1349 877 1353 879 1356 880 1360 883 1363 884 1367 885 1370 887 1373
% 
\special{pn 8}%
\special{pa 690 1260}%
\special{pa 722 1268}%
\special{pa 752 1278}%
\special{pa 782 1288}%
\special{pa 810 1302}%
\special{pa 838 1318}%
\special{pa 864 1338}%
\special{pa 882 1362}%
\special{pa 888 1374}%
\special{sp -0.045}%
% VECTOR 2 2 3 0
% 2 880 1370 890 1400
% 
\special{pn 8}%
\special{pa 880 1370}%
\special{pa 890 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 890 1400}%
\special{pa 888 1330}%
\special{pa 874 1350}%
\special{pa 850 1344}%
\special{pa 890 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 650 1210 650 1310 3 0
% {\small $\Sigma_i$}
\put(6.5000,-13.1000){\makebox(0,0)[rb]{{\small $\Sigma_i$}}}%
% STR 2 0 3 0
% 3 1510 1830 1510 1930 1 0
% $U_i$
\put(15.1000,-19.3000){\makebox(0,0)[lt]{$U_i$}}%
% STR 2 0 3 0
% 3 1250 800 1250 900 2 0
% {\small 's $:\xi_i$}
\put(12.5000,-9.0000){\makebox(0,0)[lb]{{\small 's $:\xi_i$}}}%
% VECTOR 1 0 3 0
% 2 2930 690 2940 500
% 
\special{pn 13}%
\special{pa 2930 690}%
\special{pa 2940 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2940 500}%
\special{pa 2918 566}%
\special{pa 2938 554}%
\special{pa 2956 568}%
\special{pa 2940 500}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3170 680 3180 490
% 
\special{pn 13}%
\special{pa 3170 680}%
\special{pa 3180 490}%
\special{fp}%
\special{sh 1}%
\special{pa 3180 490}%
\special{pa 3158 556}%
\special{pa 3178 544}%
\special{pa 3196 558}%
\special{pa 3180 490}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3050 650 3060 460
% 
\special{pn 13}%
\special{pa 3050 650}%
\special{pa 3060 460}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 460}%
\special{pa 3038 526}%
\special{pa 3058 514}%
\special{pa 3076 528}%
\special{pa 3060 460}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3010 710 3020 520
% 
\special{pn 13}%
\special{pa 3010 710}%
\special{pa 3020 520}%
\special{fp}%
\special{sh 1}%
\special{pa 3020 520}%
\special{pa 2998 586}%
\special{pa 3018 574}%
\special{pa 3036 588}%
\special{pa 3020 520}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3100 700 3110 510
% 
\special{pn 13}%
\special{pa 3100 700}%
\special{pa 3110 510}%
\special{fp}%
\special{sh 1}%
\special{pa 3110 510}%
\special{pa 3088 576}%
\special{pa 3108 564}%
\special{pa 3126 578}%
\special{pa 3110 510}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3370 680 3490 710 3160 680 3180 680
% 
\special{pn 8}%
\special{ar 3370 680 120 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3370 920 3490 690
% 
\special{pn 8}%
\special{pa 3370 920}%
\special{pa 3490 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 3370 920 3250 680
% 
\special{pn 8}%
\special{pa 3370 920}%
\special{pa 3250 680}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3250 690 3260 500
% 
\special{pn 13}%
\special{pa 3250 690}%
\special{pa 3260 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3260 500}%
\special{pa 3238 566}%
\special{pa 3258 554}%
\special{pa 3276 568}%
\special{pa 3260 500}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3490 680 3500 490
% 
\special{pn 13}%
\special{pa 3490 680}%
\special{pa 3500 490}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 490}%
\special{pa 3478 556}%
\special{pa 3498 544}%
\special{pa 3516 558}%
\special{pa 3500 490}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3370 650 3380 460
% 
\special{pn 13}%
\special{pa 3370 650}%
\special{pa 3380 460}%
\special{fp}%
\special{sh 1}%
\special{pa 3380 460}%
\special{pa 3358 526}%
\special{pa 3378 514}%
\special{pa 3396 528}%
\special{pa 3380 460}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3330 710 3340 520
% 
\special{pn 13}%
\special{pa 3330 710}%
\special{pa 3340 520}%
\special{fp}%
\special{sh 1}%
\special{pa 3340 520}%
\special{pa 3318 586}%
\special{pa 3338 574}%
\special{pa 3356 588}%
\special{pa 3340 520}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3420 700 3430 510
% 
\special{pn 13}%
\special{pa 3420 700}%
\special{pa 3430 510}%
\special{fp}%
\special{sh 1}%
\special{pa 3430 510}%
\special{pa 3408 576}%
\special{pa 3428 564}%
\special{pa 3446 578}%
\special{pa 3430 510}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3720 680 3840 710 3510 680 3530 680
% 
\special{pn 8}%
\special{ar 3720 680 120 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3720 920 3840 690
% 
\special{pn 8}%
\special{pa 3720 920}%
\special{pa 3840 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 3720 920 3600 680
% 
\special{pn 8}%
\special{pa 3720 920}%
\special{pa 3600 680}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3600 690 3610 500
% 
\special{pn 13}%
\special{pa 3600 690}%
\special{pa 3610 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 500}%
\special{pa 3588 566}%
\special{pa 3608 554}%
\special{pa 3626 568}%
\special{pa 3610 500}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3840 680 3850 490
% 
\special{pn 13}%
\special{pa 3840 680}%
\special{pa 3850 490}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 490}%
\special{pa 3828 556}%
\special{pa 3848 544}%
\special{pa 3866 558}%
\special{pa 3850 490}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3720 650 3730 460
% 
\special{pn 13}%
\special{pa 3720 650}%
\special{pa 3730 460}%
\special{fp}%
\special{sh 1}%
\special{pa 3730 460}%
\special{pa 3708 526}%
\special{pa 3728 514}%
\special{pa 3746 528}%
\special{pa 3730 460}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3680 710 3690 520
% 
\special{pn 13}%
\special{pa 3680 710}%
\special{pa 3690 520}%
\special{fp}%
\special{sh 1}%
\special{pa 3690 520}%
\special{pa 3668 586}%
\special{pa 3688 574}%
\special{pa 3706 588}%
\special{pa 3690 520}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3770 700 3780 510
% 
\special{pn 13}%
\special{pa 3770 700}%
\special{pa 3780 510}%
\special{fp}%
\special{sh 1}%
\special{pa 3780 510}%
\special{pa 3758 576}%
\special{pa 3778 564}%
\special{pa 3796 578}%
\special{pa 3780 510}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4080 680 4200 710 3870 680 3890 680
% 
\special{pn 8}%
\special{ar 4080 680 120 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 920 4200 690
% 
\special{pn 8}%
\special{pa 4080 920}%
\special{pa 4200 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 920 3960 680
% 
\special{pn 8}%
\special{pa 4080 920}%
\special{pa 3960 680}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3960 690 3970 500
% 
\special{pn 13}%
\special{pa 3960 690}%
\special{pa 3970 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3970 500}%
\special{pa 3948 566}%
\special{pa 3968 554}%
\special{pa 3986 568}%
\special{pa 3970 500}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4200 680 4210 490
% 
\special{pn 13}%
\special{pa 4200 680}%
\special{pa 4210 490}%
\special{fp}%
\special{sh 1}%
\special{pa 4210 490}%
\special{pa 4188 556}%
\special{pa 4208 544}%
\special{pa 4226 558}%
\special{pa 4210 490}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4080 650 4090 460
% 
\special{pn 13}%
\special{pa 4080 650}%
\special{pa 4090 460}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 460}%
\special{pa 4068 526}%
\special{pa 4088 514}%
\special{pa 4106 528}%
\special{pa 4090 460}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4040 710 4050 520
% 
\special{pn 13}%
\special{pa 4040 710}%
\special{pa 4050 520}%
\special{fp}%
\special{sh 1}%
\special{pa 4050 520}%
\special{pa 4028 586}%
\special{pa 4048 574}%
\special{pa 4066 588}%
\special{pa 4050 520}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4130 700 4140 510
% 
\special{pn 13}%
\special{pa 4130 700}%
\special{pa 4140 510}%
\special{fp}%
\special{sh 1}%
\special{pa 4140 510}%
\special{pa 4118 576}%
\special{pa 4138 564}%
\special{pa 4156 578}%
\special{pa 4140 510}%
\special{fp}%
% LINE 3 0 3 0
% 20 3480 1800 3465 1785 3540 1800 3492 1752 3600 1800 3500 1700 3660 1800 3510 1650 3694 1774 3500 1580 3717 1737 3500 1520 3730 1690 3440 1400 3740 1640 3500 1400 3740 1580 3560 1400 3732 1512 3620 1400
% 
\special{pn 4}%
\special{pa 3480 1800}%
\special{pa 3466 1786}%
\special{fp}%
\special{pa 3540 1800}%
\special{pa 3492 1752}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 3500 1700}%
\special{fp}%
\special{pa 3660 1800}%
\special{pa 3510 1650}%
\special{fp}%
\special{pa 3694 1774}%
\special{pa 3500 1580}%
\special{fp}%
\special{pa 3718 1738}%
\special{pa 3500 1520}%
\special{fp}%
\special{pa 3730 1690}%
\special{pa 3440 1400}%
\special{fp}%
\special{pa 3740 1640}%
\special{pa 3500 1400}%
\special{fp}%
\special{pa 3740 1580}%
\special{pa 3560 1400}%
\special{fp}%
\special{pa 3732 1512}%
\special{pa 3620 1400}%
\special{fp}%
% LINE 3 1 3 0
% 12 3453 1773 3373 1693 3476 1736 3350 1610 3488 1688 3357 1557 3492 1632 3373 1513 3500 1580 3384 1464 3490 1510 3405 1425
% 
\special{pn 4}%
\special{pa 3454 1774}%
\special{pa 3374 1694}%
\special{da 0.070}%
\special{pa 3476 1736}%
\special{pa 3350 1610}%
\special{da 0.070}%
\special{pa 3488 1688}%
\special{pa 3358 1558}%
\special{da 0.070}%
\special{pa 3492 1632}%
\special{pa 3374 1514}%
\special{da 0.070}%
\special{pa 3500 1580}%
\special{pa 3384 1464}%
\special{da 0.070}%
\special{pa 3490 1510}%
\special{pa 3406 1426}%
\special{da 0.070}%
% ELLIPSE 2 2 3 0
% 4 3910 1420 4190 1560 3830 1100 3430 1320
% 
\special{pn 8}%
\special{ar 3910 1420 280 140  3.5363838 3.5935266}%
\special{ar 3910 1420 280 140  3.7649552 3.8220981}%
\special{ar 3910 1420 280 140  3.9935266 4.0506695}%
\special{ar 3910 1420 280 140  4.2220981 4.2792409}%
\special{ar 3910 1420 280 140  4.4506695 4.5078123}%
% VECTOR 2 2 3 0
% 2 3660 1360 3630 1430
% 
\special{pn 8}%
\special{pa 3660 1360}%
\special{pa 3630 1430}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3630 1430}%
\special{pa 3676 1378}%
\special{pa 3652 1382}%
\special{pa 3638 1362}%
\special{pa 3630 1430}%
\special{fp}%
% STR 2 0 3 0
% 3 3910 1240 3910 1340 2 0
% {\small $U_{ij}$}
\put(39.1000,-13.4000){\makebox(0,0)[lb]{{\small $U_{ij}$}}}%
% STR 2 0 3 0
% 3 2976 1220 2976 1320 2 0
% {\small 's $:\xi_{ij}$}
\put(29.7600,-13.2000){\makebox(0,0)[lb]{{\small 's $:\xi_{ij}$}}}%
% VECTOR 1 0 3 0
% 2 2956 1310 2955 1120
% 
\special{pn 13}%
\special{pa 2956 1310}%
\special{pa 2956 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 2956 1120}%
\special{pa 2936 1188}%
\special{pa 2956 1174}%
\special{pa 2976 1188}%
\special{pa 2956 1120}%
\special{fp}%
% STR 2 0 3 0
% 3 3790 1840 3790 1940 1 0
% $U_i$
\put(37.9000,-19.4000){\makebox(0,0)[lt]{$U_i$}}%
% LINE 3 2 3 0
% 56 2960 920 2923 883 3020 920 2927 827 3080 920 2931 771 3140 920 2935 715 3200 920 2939 659 3260 920 2990 650 3320 920 3050 650 3380 920 3110 650 3440 920 3170 650 3500 920 3230 650 3560 920 3290 650 3620 920 3350 650 3680 920 3410 650 3740 920 3470 650 3800 920 3530 650 3860 920 3590 650 3920 920 3650 650 3980 920 3710 650 4040 920 3770 650 4100 920 3830 650 4160 920 3890 650 4220 920 3950 650 4280 920 4010 650 4340 920 4070 650 4350 870 4130 650 4350 810 4190 650 4350 750 4250 650 4350 690 4310 650
% 
\special{pn 4}%
\special{pa 2960 920}%
\special{pa 2924 884}%
\special{dt 0.027}%
\special{pa 3020 920}%
\special{pa 2928 828}%
\special{dt 0.027}%
\special{pa 3080 920}%
\special{pa 2932 772}%
\special{dt 0.027}%
\special{pa 3140 920}%
\special{pa 2936 716}%
\special{dt 0.027}%
\special{pa 3200 920}%
\special{pa 2940 660}%
\special{dt 0.027}%
\special{pa 3260 920}%
\special{pa 2990 650}%
\special{dt 0.027}%
\special{pa 3320 920}%
\special{pa 3050 650}%
\special{dt 0.027}%
\special{pa 3380 920}%
\special{pa 3110 650}%
\special{dt 0.027}%
\special{pa 3440 920}%
\special{pa 3170 650}%
\special{dt 0.027}%
\special{pa 3500 920}%
\special{pa 3230 650}%
\special{dt 0.027}%
\special{pa 3560 920}%
\special{pa 3290 650}%
\special{dt 0.027}%
\special{pa 3620 920}%
\special{pa 3350 650}%
\special{dt 0.027}%
\special{pa 3680 920}%
\special{pa 3410 650}%
\special{dt 0.027}%
\special{pa 3740 920}%
\special{pa 3470 650}%
\special{dt 0.027}%
\special{pa 3800 920}%
\special{pa 3530 650}%
\special{dt 0.027}%
\special{pa 3860 920}%
\special{pa 3590 650}%
\special{dt 0.027}%
\special{pa 3920 920}%
\special{pa 3650 650}%
\special{dt 0.027}%
\special{pa 3980 920}%
\special{pa 3710 650}%
\special{dt 0.027}%
\special{pa 4040 920}%
\special{pa 3770 650}%
\special{dt 0.027}%
\special{pa 4100 920}%
\special{pa 3830 650}%
\special{dt 0.027}%
\special{pa 4160 920}%
\special{pa 3890 650}%
\special{dt 0.027}%
\special{pa 4220 920}%
\special{pa 3950 650}%
\special{dt 0.027}%
\special{pa 4280 920}%
\special{pa 4010 650}%
\special{dt 0.027}%
\special{pa 4340 920}%
\special{pa 4070 650}%
\special{dt 0.027}%
\special{pa 4350 870}%
\special{pa 4130 650}%
\special{dt 0.027}%
\special{pa 4350 810}%
\special{pa 4190 650}%
\special{dt 0.027}%
\special{pa 4350 750}%
\special{pa 4250 650}%
\special{dt 0.027}%
\special{pa 4350 690}%
\special{pa 4310 650}%
\special{dt 0.027}%
% VECTOR 3 2 3 0
% 2 4490 640 4260 800
% 
\special{pn 4}%
\special{pa 4490 640}%
\special{pa 4260 800}%
\special{dt 0.027}%
\special{sh 1}%
\special{pa 4260 800}%
\special{pa 4326 778}%
\special{pa 4304 770}%
\special{pa 4304 746}%
\special{pa 4260 800}%
\special{fp}%
% STR 2 0 3 0
% 3 4530 560 4530 660 2 0
% $U_i$
\put(45.3000,-6.6000){\makebox(0,0)[lb]{$U_i$}}%
% STR 2 0 3 0
% 3 2780 2040 2780 2140 1 0
% $\,$
\put(27.8000,-21.4000){\makebox(0,0)[lt]{$\,$}}%
% ELLIPSE 2 0 3 0
% 4 3530 1600 3610 1800 3530 2080 3530 1140
% 
\special{pn 8}%
\special{ar 3530 1600 80 200  4.7123890 6.2831853}%
\special{ar 3530 1600 80 200  0.0000000 1.5707963}%
% ELLIPSE 2 1 3 0
% 4 3530 1600 3450 1800 3530 1140 3530 2080
% 
\special{pn 8}%
\special{ar 3530 1600 80 200  1.5707963 1.9993678}%
\special{ar 3530 1600 80 200  2.2565106 2.6850820}%
\special{ar 3530 1600 80 200  2.9422249 3.3707963}%
\special{ar 3530 1600 80 200  3.6279392 4.0565106}%
\special{ar 3530 1600 80 200  4.3136535 4.7123890}%
% VECTOR 1 0 3 0
% 2 3540 1400 3540 1210
% 
\special{pn 13}%
\special{pa 3540 1400}%
\special{pa 3540 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 1210}%
\special{pa 3520 1278}%
\special{pa 3540 1264}%
\special{pa 3560 1278}%
\special{pa 3540 1210}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3610 1640 3760 1760
% 
\special{pn 13}%
\special{pa 3610 1640}%
\special{pa 3760 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 3760 1760}%
\special{pa 3720 1704}%
\special{pa 3718 1728}%
\special{pa 3696 1734}%
\special{pa 3760 1760}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3610 1520 3740 1420
% 
\special{pn 13}%
\special{pa 3610 1520}%
\special{pa 3740 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 3740 1420}%
\special{pa 3676 1446}%
\special{pa 3698 1454}%
\special{pa 3700 1476}%
\special{pa 3740 1420}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3540 1800 3540 1990
% 
\special{pn 13}%
\special{pa 3540 1800}%
\special{pa 3540 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 1990}%
\special{pa 3560 1924}%
\special{pa 3540 1938}%
\special{pa 3520 1924}%
\special{pa 3540 1990}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3296 440 3295 250
% 
\special{pn 13}%
\special{pa 3296 440}%
\special{pa 3296 250}%
\special{fp}%
\special{sh 1}%
\special{pa 3296 250}%
\special{pa 3276 318}%
\special{pa 3296 304}%
\special{pa 3316 318}%
\special{pa 3296 250}%
\special{fp}%
% STR 2 0 3 0
% 3 3336 340 3336 440 2 0
% {\small 's $:\xi_j$}
\put(33.3600,-4.4000){\makebox(0,0)[lb]{{\small 's $:\xi_j$}}}%
% STR 2 0 3 0
% 3 4440 1410 4440 1510 2 0
% {\small $\Sigma_i$}
\put(44.4000,-15.1000){\makebox(0,0)[lb]{{\small $\Sigma_i$}}}%
% VECTOR 2 2 3 0
% 2 4490 820 4310 920
% 
\special{pn 8}%
\special{pa 4490 820}%
\special{pa 4310 920}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4310 920}%
\special{pa 4378 906}%
\special{pa 4358 894}%
\special{pa 4360 870}%
\special{pa 4310 920}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4400 1500 4280 1600
% 
\special{pn 8}%
\special{pa 4400 1500}%
\special{pa 4280 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4280 1600}%
\special{pa 4344 1574}%
\special{pa 4322 1566}%
\special{pa 4318 1542}%
\special{pa 4280 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 4510 750 4510 850 2 0
% {\small $\Sigma_i$}
\put(45.1000,-8.5000){\makebox(0,0)[lb]{{\small $\Sigma_i$}}}%
% LINE 3 2 3 0
% 60 940 1600 900 1560 1000 1600 900 1500 1060 1600 900 1440 1120 1600 900 1380 1180 1600 900 1320 1240 1600 900 1260 1300 1600 900 1200 1360 1600 960 1200 1420 1600 1020 1200 1480 1600 1080 1200 1540 1600 1140 1200 1600 1600 1200 1200 1660 1600 1260 1200 1720 1600 1320 1200 1780 1600 1380 1200 1840 1600 1440 1200 1900 1600 1500 1200 1960 1600 1560 1200 2020 1600 1620 1200 2080 1600 1680 1200 2140 1600 1740 1200 2200 1600 1800 1200 2260 1600 1860 1200 2300 1580 1920 1200 2300 1520 1980 1200 2300 1460 2040 1200 2300 1400 2100 1200 2300 1340 2160 1200 2300 1280 2220 1200 2300 1220 2280 1200
% 
\special{pn 4}%
\special{pa 940 1600}%
\special{pa 900 1560}%
\special{dt 0.027}%
\special{pa 1000 1600}%
\special{pa 900 1500}%
\special{dt 0.027}%
\special{pa 1060 1600}%
\special{pa 900 1440}%
\special{dt 0.027}%
\special{pa 1120 1600}%
\special{pa 900 1380}%
\special{dt 0.027}%
\special{pa 1180 1600}%
\special{pa 900 1320}%
\special{dt 0.027}%
\special{pa 1240 1600}%
\special{pa 900 1260}%
\special{dt 0.027}%
\special{pa 1300 1600}%
\special{pa 900 1200}%
\special{dt 0.027}%
\special{pa 1360 1600}%
\special{pa 960 1200}%
\special{dt 0.027}%
\special{pa 1420 1600}%
\special{pa 1020 1200}%
\special{dt 0.027}%
\special{pa 1480 1600}%
\special{pa 1080 1200}%
\special{dt 0.027}%
\special{pa 1540 1600}%
\special{pa 1140 1200}%
\special{dt 0.027}%
\special{pa 1600 1600}%
\special{pa 1200 1200}%
\special{dt 0.027}%
\special{pa 1660 1600}%
\special{pa 1260 1200}%
\special{dt 0.027}%
\special{pa 1720 1600}%
\special{pa 1320 1200}%
\special{dt 0.027}%
\special{pa 1780 1600}%
\special{pa 1380 1200}%
\special{dt 0.027}%
\special{pa 1840 1600}%
\special{pa 1440 1200}%
\special{dt 0.027}%
\special{pa 1900 1600}%
\special{pa 1500 1200}%
\special{dt 0.027}%
\special{pa 1960 1600}%
\special{pa 1560 1200}%
\special{dt 0.027}%
\special{pa 2020 1600}%
\special{pa 1620 1200}%
\special{dt 0.027}%
\special{pa 2080 1600}%
\special{pa 1680 1200}%
\special{dt 0.027}%
\special{pa 2140 1600}%
\special{pa 1740 1200}%
\special{dt 0.027}%
\special{pa 2200 1600}%
\special{pa 1800 1200}%
\special{dt 0.027}%
\special{pa 2260 1600}%
\special{pa 1860 1200}%
\special{dt 0.027}%
\special{pa 2300 1580}%
\special{pa 1920 1200}%
\special{dt 0.027}%
\special{pa 2300 1520}%
\special{pa 1980 1200}%
\special{dt 0.027}%
\special{pa 2300 1460}%
\special{pa 2040 1200}%
\special{dt 0.027}%
\special{pa 2300 1400}%
\special{pa 2100 1200}%
\special{dt 0.027}%
\special{pa 2300 1340}%
\special{pa 2160 1200}%
\special{dt 0.027}%
\special{pa 2300 1280}%
\special{pa 2220 1200}%
\special{dt 0.027}%
\special{pa 2300 1220}%
\special{pa 2280 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 60 2940 1800 2900 1760 3000 1800 2900 1700 3060 1800 2900 1640 3120 1800 2900 1580 3180 1800 2900 1520 3240 1800 2900 1460 3300 1800 2900 1400 3360 1800 2960 1400 3420 1800 3020 1400 3480 1800 3080 1400 3540 1800 3140 1400 3600 1800 3200 1400 3660 1800 3260 1400 3720 1800 3320 1400 3780 1800 3380 1400 3840 1800 3440 1400 3900 1800 3500 1400 3960 1800 3560 1400 4020 1800 3620 1400 4080 1800 3680 1400 4140 1800 3740 1400 4200 1800 3800 1400 4260 1800 3860 1400 4290 1770 3920 1400 4290 1710 3980 1400 4290 1650 4040 1400 4290 1590 4100 1400 4290 1530 4160 1400 4290 1470 4220 1400 4290 1410 4280 1400
% 
\special{pn 4}%
\special{pa 2940 1800}%
\special{pa 2900 1760}%
\special{dt 0.027}%
\special{pa 3000 1800}%
\special{pa 2900 1700}%
\special{dt 0.027}%
\special{pa 3060 1800}%
\special{pa 2900 1640}%
\special{dt 0.027}%
\special{pa 3120 1800}%
\special{pa 2900 1580}%
\special{dt 0.027}%
\special{pa 3180 1800}%
\special{pa 2900 1520}%
\special{dt 0.027}%
\special{pa 3240 1800}%
\special{pa 2900 1460}%
\special{dt 0.027}%
\special{pa 3300 1800}%
\special{pa 2900 1400}%
\special{dt 0.027}%
\special{pa 3360 1800}%
\special{pa 2960 1400}%
\special{dt 0.027}%
\special{pa 3420 1800}%
\special{pa 3020 1400}%
\special{dt 0.027}%
\special{pa 3480 1800}%
\special{pa 3080 1400}%
\special{dt 0.027}%
\special{pa 3540 1800}%
\special{pa 3140 1400}%
\special{dt 0.027}%
\special{pa 3600 1800}%
\special{pa 3200 1400}%
\special{dt 0.027}%
\special{pa 3660 1800}%
\special{pa 3260 1400}%
\special{dt 0.027}%
\special{pa 3720 1800}%
\special{pa 3320 1400}%
\special{dt 0.027}%
\special{pa 3780 1800}%
\special{pa 3380 1400}%
\special{dt 0.027}%
\special{pa 3840 1800}%
\special{pa 3440 1400}%
\special{dt 0.027}%
\special{pa 3900 1800}%
\special{pa 3500 1400}%
\special{dt 0.027}%
\special{pa 3960 1800}%
\special{pa 3560 1400}%
\special{dt 0.027}%
\special{pa 4020 1800}%
\special{pa 3620 1400}%
\special{dt 0.027}%
\special{pa 4080 1800}%
\special{pa 3680 1400}%
\special{dt 0.027}%
\special{pa 4140 1800}%
\special{pa 3740 1400}%
\special{dt 0.027}%
\special{pa 4200 1800}%
\special{pa 3800 1400}%
\special{dt 0.027}%
\special{pa 4260 1800}%
\special{pa 3860 1400}%
\special{dt 0.027}%
\special{pa 4290 1770}%
\special{pa 3920 1400}%
\special{dt 0.027}%
\special{pa 4290 1710}%
\special{pa 3980 1400}%
\special{dt 0.027}%
\special{pa 4290 1650}%
\special{pa 4040 1400}%
\special{dt 0.027}%
\special{pa 4290 1590}%
\special{pa 4100 1400}%
\special{dt 0.027}%
\special{pa 4290 1530}%
\special{pa 4160 1400}%
\special{dt 0.027}%
\special{pa 4290 1470}%
\special{pa 4220 1400}%
\special{dt 0.027}%
\special{pa 4290 1410}%
\special{pa 4280 1400}%
\special{dt 0.027}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 56.4500, 31.4000)( 14.5000,-35.5500)
% ELLIPSE 2 0 3 0
% 4 5793 2689 5896 2853 5743 2376 5743 2995
% 
\special{pn 8}%
\special{ar 5794 2690 104 164  1.8255546 4.4638304}%
% ELLIPSE 2 0 3 0
% 4 5668 2682 5777 2831 5819 2988 5853 2355
% 
\special{pn 8}%
\special{ar 5668 2682 110 150  5.3711106 6.2831853}%
\special{ar 5668 2682 110 150  0.0000000 0.9776603}%
% ELLIPSE 2 0 3 0
% 4 5853 2623 6115 3114 5684 1953 5127 2623
% 
\special{pn 8}%
\special{ar 5854 2624 262 492  3.1415927 4.2713364}%
% ELLIPSE 2 0 3 0
% 4 5626 2623 5363 3114 6352 2623 5793 1953
% 
\special{pn 8}%
\special{ar 5626 2624 264 492  5.1477955 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5828 2623 6065 2992 5271 2623 5701 3164
% 
\special{pn 8}%
\special{ar 5828 2624 238 370  1.9216483 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 5651 2630 5414 3000 5777 3171 6208 2630
% 
\special{pn 8}%
\special{ar 5652 2630 238 370  6.2831853 6.2831853}%
\special{ar 5652 2630 238 370  0.0000000 1.2224882}%
% DOT 0 0 3 0
% 2 5735 2189 5735 2189
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5736 2190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5736 2190 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 5735 2466 5871 2494 5465 2466 6182 2466
% 
\special{pn 8}%
\special{ar 5736 2466 136 28  6.2831853 6.2831853}%
\special{ar 5736 2466 136 28  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 5725 2466 5862 2437 6174 2466 5456 2466
% 
\special{pn 8}%
\special{ar 5726 2466 138 30  3.1415927 3.2861710}%
\special{ar 5726 2466 138 30  3.7199059 3.8644842}%
\special{ar 5726 2466 138 30  4.2982192 4.4427975}%
\special{ar 5726 2466 138 30  4.8765324 5.0211107}%
\special{ar 5726 2466 138 30  5.4548457 5.5994240}%
\special{ar 5726 2466 138 30  6.0331589 6.1777372}%
% DOT 0 0 3 0
% 2 5743 1482 5743 1482
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5744 1482 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5744 1482 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 5743 1730 5887 1758 5507 1730 6157 1730
% 
\special{pn 8}%
\special{ar 5744 1730 144 28  6.2831853 6.2831853}%
\special{ar 5744 1730 144 28  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 5743 1736 5887 1708 6157 1736 5507 1736
% 
\special{pn 8}%
\special{ar 5744 1736 144 28  3.1415927 3.2811275}%
\special{ar 5744 1736 144 28  3.6997322 3.8392671}%
\special{ar 5744 1736 144 28  4.2578717 4.3974066}%
\special{ar 5744 1736 144 28  4.8160113 4.9555461}%
\special{ar 5744 1736 144 28  5.3741508 5.5136857}%
\special{ar 5744 1736 144 28  5.9322903 6.0718252}%
% POLYGON 2 0 3 0
% 6 5493 810 5026 1167 6000 1167 6428 810 6428 810 5493 810
% 
\special{pn 8}%
\special{pa 5494 810}%
\special{pa 5026 1168}%
\special{pa 6000 1168}%
\special{pa 6428 810}%
\special{pa 6428 810}%
\special{pa 5494 810}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5737 987 6075 1095 6448 987 6362 996
% 
\special{pn 8}%
\special{ar 5738 988 338 108  0.0447701 6.2831853}%
% DOT 0 0 3 0
% 2 5737 987 5737 987
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5738 988 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5738 988 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 5400 987 6075 987
% 
\special{pn 8}%
\special{pa 5400 988}%
\special{pa 6076 988}%
\special{fp}%
% LINE 2 0 3 0
% 2 5517 1067 5966 904
% 
\special{pn 8}%
\special{pa 5518 1068}%
\special{pa 5966 904}%
\special{fp}%
% LINE 2 0 3 0
% 2 5855 1088 5628 889
% 
\special{pn 8}%
\special{pa 5856 1088}%
\special{pa 5628 890}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5739 1245 5739 1402
% 
\special{pn 8}%
\special{pa 5740 1246}%
\special{pa 5740 1402}%
\special{fp}%
\special{sh 1}%
\special{pa 5740 1402}%
\special{pa 5760 1336}%
\special{pa 5740 1350}%
\special{pa 5720 1336}%
\special{pa 5740 1402}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5730 1915 5730 2050
% 
\special{pn 8}%
\special{pa 5730 1916}%
\special{pa 5730 2050}%
\special{fp}%
\special{sh 1}%
\special{pa 5730 2050}%
\special{pa 5750 1984}%
\special{pa 5730 1998}%
\special{pa 5710 1984}%
\special{pa 5730 2050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 6316 3455 6527 3769 6230 3043 5893 3455
% 
\special{pn 8}%
\special{ar 6316 3456 212 314  3.1415927 4.4113552}%
% ELLIPSE 2 0 3 0
% 4 6179 3449 5969 3763 6601 3449 6264 3035
% 
\special{pn 8}%
\special{ar 6180 3450 210 314  5.0101267 6.2831853}%
% LINE 2 0 3 0
% 2 6087 3220 6965 2821
% 
\special{pn 8}%
\special{pa 6088 3220}%
\special{pa 6966 2822}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 6248 3448 6391 3477 6028 3448 6468 3448
% 
\special{pn 8}%
\special{ar 6248 3448 144 30  6.2831853 6.2831853}%
\special{ar 6248 3448 144 30  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 6239 3448 6383 3420 6460 3448 6020 3448
% 
\special{pn 8}%
\special{ar 6240 3448 144 28  3.1415927 3.2811275}%
\special{ar 6240 3448 144 28  3.6997322 3.8392671}%
\special{ar 6240 3448 144 28  4.2578717 4.3974066}%
\special{ar 6240 3448 144 28  4.8160113 4.9555461}%
\special{ar 6240 3448 144 28  5.3741508 5.5136857}%
\special{ar 6240 3448 144 28  5.9322903 6.0718252}%
% ELLIPSE 2 0 3 0
% 4 6611 3320 6823 3634 6527 2908 6189 3320
% 
\special{pn 8}%
\special{ar 6612 3320 212 314  3.1415927 4.4189533}%
% ELLIPSE 2 0 3 0
% 4 6475 3314 6264 3628 6898 3314 6560 2900
% 
\special{pn 8}%
\special{ar 6476 3314 212 314  5.0091176 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 6542 3313 6687 3342 6325 3313 6764 3313
% 
\special{pn 8}%
\special{ar 6542 3314 146 30  6.2831853 6.2831853}%
\special{ar 6542 3314 146 30  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 6535 3313 6679 3284 6754 3313 6316 3313
% 
\special{pn 8}%
\special{ar 6536 3314 144 30  3.1415927 3.2803210}%
\special{ar 6536 3314 144 30  3.6965059 3.8352343}%
\special{ar 6536 3314 144 30  4.2514192 4.3901476}%
\special{ar 6536 3314 144 30  4.8063325 4.9450609}%
\special{ar 6536 3314 144 30  5.3612458 5.4999742}%
\special{ar 6536 3314 144 30  5.9161591 6.0548875}%
% ELLIPSE 2 0 3 0
% 4 6907 3185 7118 3499 6823 2772 6484 3185
% 
\special{pn 8}%
\special{ar 6908 3186 212 314  3.1415927 4.4189533}%
% ELLIPSE 2 0 3 0
% 4 6771 3179 6560 3492 7194 3179 6857 2765
% 
\special{pn 8}%
\special{ar 6772 3180 212 314  5.0113916 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 6839 3178 6982 3207 6619 3178 7058 3178
% 
\special{pn 8}%
\special{ar 6840 3178 144 30  6.2831853 6.2831853}%
\special{ar 6840 3178 144 30  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 6831 3178 6974 3150 7050 3178 6611 3178
% 
\special{pn 8}%
\special{ar 6832 3178 144 28  3.1415927 3.2819435}%
\special{ar 6832 3178 144 28  3.7029962 3.8433470}%
\special{ar 6832 3178 144 28  4.2643997 4.4047505}%
\special{ar 6832 3178 144 28  4.8258032 4.9661541}%
\special{ar 6832 3178 144 28  5.3872067 5.5275576}%
\special{ar 6832 3178 144 28  5.9486102 6.0889611}%
% DOT 0 0 3 0
% 2 6248 3150 6248 3150
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6248 3150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6248 3150 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 6542 3014 6542 3014
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6542 3014 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6542 3014 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 6839 2879 6839 2879
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6840 2880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6840 2880 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5798 1215 5798 1287 1 0
% $\pi$
\put(57.9800,-12.8700){\makebox(0,0)[lt]{$\pi$}}%
% STR 2 0 3 0
% 3 5803 1853 5803 1924 1 0
% $\exp_{x_0}$
\put(58.0300,-19.2400){\makebox(0,0)[lt]{$\exp_{x_0}$}}%
% STR 2 0 3 0
% 3 5937 1473 5937 1544 1 0
% $T_{x_0}N$
\put(59.3700,-15.4400){\makebox(0,0)[lt]{$T_{x_0}N$}}%
% STR 2 0 3 0
% 3 5963 2513 5963 2585 1 0
% $N$
\put(59.6300,-25.8500){\makebox(0,0)[lt]{$N$}}%
% VECTOR 2 2 3 0
% 2 5541 2145 5722 2280
% 
\special{pn 8}%
\special{pa 5542 2146}%
\special{pa 5722 2280}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5722 2280}%
\special{pa 5682 2224}%
\special{pa 5680 2248}%
\special{pa 5658 2256}%
\special{pa 5722 2280}%
\special{fp}%
% STR 2 0 3 0
% 3 5507 2067 5507 2138 3 0
% $B_{\frac{\pi}{b}}(x_0)$
\put(55.0700,-21.3800){\makebox(0,0)[rb]{$B_{\frac{\pi}{b}}(x_0)$}}%
% STR 2 0 3 0
% 3 6608 663 6608 752 2 0
% $\widehat B_{\frac{\pi}{b}}(\widehat x_0)$
\put(66.0800,-7.5200){\makebox(0,0)[lb]{$\widehat B_{\frac{\pi}{b}}(\widehat x_0)$}}%
% STR 2 0 3 0
% 3 6368 884 6368 956 1 0
% $\mathbb R^{n+1}$
\put(63.6800,-9.5600){\makebox(0,0)[lt]{$\mathbb R^{n+1}$}}%
% STR 2 0 3 0
% 3 5600 512 5600 585 2 0
% {\small $\widehat x_0$}
\put(56.0000,-5.8500){\makebox(0,0)[lb]{{\small $\widehat x_0$}}}%
% LINE 3 2 3 0
% 18 5684 2266 5755 2206 5668 2323 5775 2232 5634 2394 5795 2258 5609 2459 5811 2287 5637 2477 5819 2323 5675 2490 5834 2354 5717 2493 5849 2384 5769 2493 5853 2422 5828 2487 5859 2461
% 
\special{pn 4}%
\special{pa 5684 2266}%
\special{pa 5756 2206}%
\special{dt 0.027}%
\special{pa 5668 2324}%
\special{pa 5776 2232}%
\special{dt 0.027}%
\special{pa 5634 2394}%
\special{pa 5796 2258}%
\special{dt 0.027}%
\special{pa 5610 2460}%
\special{pa 5812 2288}%
\special{dt 0.027}%
\special{pa 5638 2478}%
\special{pa 5820 2324}%
\special{dt 0.027}%
\special{pa 5676 2490}%
\special{pa 5834 2354}%
\special{dt 0.027}%
\special{pa 5718 2494}%
\special{pa 5850 2384}%
\special{dt 0.027}%
\special{pa 5770 2494}%
\special{pa 5854 2422}%
\special{dt 0.027}%
\special{pa 5828 2488}%
\special{pa 5860 2462}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 28 5414 998 5514 913 5432 1026 5584 896 5456 1049 5643 890 5492 1060 5696 889 5526 1075 5751 884 5568 1081 5803 884 5609 1091 5846 890 5660 1091 5890 895 5705 1094 5931 904 5759 1091 5969 914 5811 1091 6002 930 5873 1081 6033 946 5935 1071 6056 970 6005 1055 6049 1019
% 
\special{pn 4}%
\special{pa 5414 998}%
\special{pa 5514 914}%
\special{dt 0.027}%
\special{pa 5432 1026}%
\special{pa 5584 896}%
\special{dt 0.027}%
\special{pa 5456 1050}%
\special{pa 5644 890}%
\special{dt 0.027}%
\special{pa 5492 1060}%
\special{pa 5696 890}%
\special{dt 0.027}%
\special{pa 5526 1076}%
\special{pa 5752 884}%
\special{dt 0.027}%
\special{pa 5568 1082}%
\special{pa 5804 884}%
\special{dt 0.027}%
\special{pa 5610 1092}%
\special{pa 5846 890}%
\special{dt 0.027}%
\special{pa 5660 1092}%
\special{pa 5890 896}%
\special{dt 0.027}%
\special{pa 5706 1094}%
\special{pa 5932 904}%
\special{dt 0.027}%
\special{pa 5760 1092}%
\special{pa 5970 914}%
\special{dt 0.027}%
\special{pa 5812 1092}%
\special{pa 6002 930}%
\special{dt 0.027}%
\special{pa 5874 1082}%
\special{pa 6034 946}%
\special{dt 0.027}%
\special{pa 5936 1072}%
\special{pa 6056 970}%
\special{dt 0.027}%
\special{pa 6006 1056}%
\special{pa 6050 1020}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 5735 1482 5524 1853
% 
\special{pn 8}%
\special{pa 5736 1482}%
\special{pa 5524 1854}%
\special{fp}%
% LINE 2 0 3 0
% 2 5743 1489 5971 1860
% 
\special{pn 8}%
\special{pa 5744 1490}%
\special{pa 5972 1860}%
\special{fp}%
% LINE 3 2 3 0
% 18 5720 1508 5740 1492 5678 1587 5757 1520 5636 1666 5775 1548 5607 1733 5792 1576 5643 1746 5809 1604 5684 1753 5827 1633 5725 1760 5844 1661 5777 1760 5861 1691 5845 1746 5879 1718
% 
\special{pn 4}%
\special{pa 5720 1508}%
\special{pa 5740 1492}%
\special{dt 0.027}%
\special{pa 5678 1588}%
\special{pa 5758 1520}%
\special{dt 0.027}%
\special{pa 5636 1666}%
\special{pa 5776 1548}%
\special{dt 0.027}%
\special{pa 5608 1734}%
\special{pa 5792 1576}%
\special{dt 0.027}%
\special{pa 5644 1746}%
\special{pa 5810 1604}%
\special{dt 0.027}%
\special{pa 5684 1754}%
\special{pa 5828 1634}%
\special{dt 0.027}%
\special{pa 5726 1760}%
\special{pa 5844 1662}%
\special{dt 0.027}%
\special{pa 5778 1760}%
\special{pa 5862 1692}%
\special{dt 0.027}%
\special{pa 5846 1746}%
\special{pa 5880 1718}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 6214 3484 6214 3555 1 0
% {\small edge cone-case}
\put(62.1400,-35.5500){\makebox(0,0)[lt]{{\small edge cone-case}}}%
% ELLIPSE 2 0 3 0
% 4 6003 3803 6748 5257 6663 2388 5998 1826
% 
\special{pn 8}%
\special{ar 6004 3804 746 1454  4.7074532 5.4508901}%
% VECTOR 2 0 3 0
% 2 6503 2721 6528 2799
% 
\special{pn 8}%
\special{pa 6504 2722}%
\special{pa 6528 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6528 2800}%
\special{pa 6528 2730}%
\special{pa 6512 2748}%
\special{pa 6490 2742}%
\special{pa 6528 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 6394 2459 6394 2530 2 0
% {\small in fact}
\put(63.9400,-25.3000){\makebox(0,0)[lb]{{\small in fact}}}%
% STR 2 0 3 0
% 3 7095 3078 7095 3150 1 0
% etc.
\put(70.9500,-31.5000){\makebox(0,0)[lt]{etc.}}%
% ELLIPSE 1 0 3 0
% 4 3724 2387 3859 2430 4324 2387 4290 2394
% 
\special{pn 13}%
\special{ar 3724 2388 136 44  0.0388497 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5743 990 5951 1058 6662 990 6610 1002
% 
\special{pn 13}%
\special{ar 5744 990 208 68  0.0426500 6.2831853}%
% DOT 0 0 3 0
% 2 5904 1040 5904 1040
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5904 1040 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5904 1040 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5929 962 5929 962
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5930 962 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5930 962 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5777 920 5777 920
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5778 920 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5778 920 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5583 941 5583 941
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5584 942 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5584 942 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5558 1019 5558 1019
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5558 1020 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5558 1020 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5717 1062 5717 1062
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5718 1062 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5718 1062 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3910 1625 3910 1697 1 0
% {\small $(x,\widehat y_1)$}
\put(39.1000,-16.9700){\makebox(0,0)[lt]{{\small $(x,\widehat y_1)$}}}%
% STR 2 0 3 0
% 3 3910 1397 3910 1469 1 0
% {\small $(x,\widehat y_2)$}
\put(39.1000,-14.6900){\makebox(0,0)[lt]{{\small $(x,\widehat y_2)$}}}%
% STR 2 0 3 0
% 3 3927 1190 3927 1261 1 0
% {\small $(x,\widehat y_3)$}
\put(39.2700,-12.6100){\makebox(0,0)[lt]{{\small $(x,\widehat y_3)$}}}%
% STR 2 0 3 0
% 3 3927 970 3927 1040 1 0
% {\small $(x,\widehat y_4)$}
\put(39.2700,-10.4000){\makebox(0,0)[lt]{{\small $(x,\widehat y_4)$}}}%
% STR 2 0 3 0
% 3 3936 741 3936 812 1 0
% {\small $(x,\widehat y_5)$}
\put(39.3600,-8.1200){\makebox(0,0)[lt]{{\small $(x,\widehat y_5)$}}}%
% STR 2 0 3 0
% 3 3944 507 3944 578 1 0
% {\small $(x,\widehat y_6)$}
\put(39.4400,-5.7800){\makebox(0,0)[lt]{{\small $(x,\widehat y_6)$}}}%
% DOT 0 0 3 0
% 2 3859 2387 3859 2387
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3860 2388 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3860 2388 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3902 2287 3902 2358 1 0
% {\small $x$}
\put(39.0200,-23.5800){\makebox(0,0)[lt]{{\small $x$}}}%
% STR 2 0 3 0
% 3 3420 2259 3420 2330 4 0
% $\overline M$
\put(34.2000,-23.3000){\makebox(0,0)[rt]{$\overline M$}}%
% STR 2 0 3 0
% 3 3520 1041 3520 1138 4 0
% $\widehat{\overline M}$
\put(35.2000,-11.3800){\makebox(0,0)[rt]{$\widehat{\overline M}$}}%
% VECTOR 2 2 3 0
% 2 6115 706 5929 956
% 
\special{pn 8}%
\special{pa 6116 706}%
\special{pa 5930 956}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5930 956}%
\special{pa 5986 914}%
\special{pa 5962 914}%
\special{pa 5954 892}%
\special{pa 5930 956}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5862 713 5777 905
% 
\special{pn 8}%
\special{pa 5862 714}%
\special{pa 5778 906}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5778 906}%
\special{pa 5822 852}%
\special{pa 5800 856}%
\special{pa 5786 836}%
\special{pa 5778 906}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5490 706 5575 933
% 
\special{pn 8}%
\special{pa 5490 706}%
\special{pa 5576 934}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5576 934}%
\special{pa 5570 864}%
\special{pa 5556 884}%
\special{pa 5534 878}%
\special{pa 5576 934}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5935 998 5896 1040
% 
\special{pn 8}%
\special{pa 5936 998}%
\special{pa 5896 1040}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5896 1040}%
\special{pa 5956 1006}%
\special{pa 5932 1002}%
\special{pa 5928 978}%
\special{pa 5896 1040}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5676 613 5725 984
% 
\special{pn 8}%
\special{pa 5676 614}%
\special{pa 5726 984}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5726 984}%
\special{pa 5736 916}%
\special{pa 5718 932}%
\special{pa 5696 922}%
\special{pa 5726 984}%
\special{fp}%
% SPLINE 2 2 3 0
% 41 6035 908 6040 903 6046 896 6052 890 6056 884 6064 880 6071 873 6078 868 6086 862 6095 857 6104 851 6114 845 6123 839 6133 833 6145 827 6157 822 6168 815 6180 809 6194 804 6207 799 6222 793 6235 788 6250 782 6264 778 6280 771 6295 766 6311 760 6328 756 6343 752 6360 746 6377 741 6396 736 6413 732 6431 727 6449 723 6468 718 6485 714 6503 710 6522 707 6541 703 6560 698
% 
\special{pn 8}%
\special{pa 6036 908}%
\special{pa 6056 884}%
\special{pa 6082 866}%
\special{pa 6110 848}%
\special{pa 6136 832}%
\special{pa 6166 818}%
\special{pa 6194 804}%
\special{pa 6224 792}%
\special{pa 6254 782}%
\special{pa 6284 770}%
\special{pa 6314 760}%
\special{pa 6344 752}%
\special{pa 6376 742}%
\special{pa 6406 734}%
\special{pa 6438 726}%
\special{pa 6468 718}%
\special{pa 6500 712}%
\special{pa 6532 706}%
\special{pa 6560 698}%
\special{sp -0.045}%
% VECTOR 2 2 3 0
% 2 6027 914 5997 962
% 
\special{pn 8}%
\special{pa 6028 914}%
\special{pa 5998 962}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5998 962}%
\special{pa 6050 916}%
\special{pa 6026 918}%
\special{pa 6016 896}%
\special{pa 5998 962}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 6226 1141 5913 1049
% 
\special{pn 8}%
\special{pa 6226 1142}%
\special{pa 5914 1050}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5914 1050}%
\special{pa 5972 1088}%
\special{pa 5964 1064}%
\special{pa 5984 1050}%
\special{pa 5914 1050}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5465 1233 5709 1069
% 
\special{pn 8}%
\special{pa 5466 1234}%
\special{pa 5710 1070}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5710 1070}%
\special{pa 5644 1090}%
\special{pa 5666 1100}%
\special{pa 5666 1124}%
\special{pa 5710 1070}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5221 827 5558 1019
% 
\special{pn 8}%
\special{pa 5222 828}%
\special{pa 5558 1020}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5558 1020}%
\special{pa 5510 970}%
\special{pa 5512 994}%
\special{pa 5490 1004}%
\special{pa 5558 1020}%
\special{fp}%
% STR 2 0 3 0
% 3 6131 599 6131 670 2 0
% {\small $\widehat y_1$}
\put(61.3100,-6.7000){\makebox(0,0)[lb]{{\small $\widehat y_1$}}}%
% STR 2 0 3 0
% 3 5819 606 5819 677 2 0
% {\small $\widehat y_2$}
\put(58.1900,-6.7700){\makebox(0,0)[lb]{{\small $\widehat y_2$}}}%
% STR 2 0 3 0
% 3 5514 606 5514 677 3 0
% {\small $\widehat y_3$}
\put(55.1400,-6.7700){\makebox(0,0)[rb]{{\small $\widehat y_3$}}}%
% STR 2 0 3 0
% 3 5195 762 5195 834 3 0
% {\small $\widehat y_4$}
\put(51.9500,-8.3400){\makebox(0,0)[rb]{{\small $\widehat y_4$}}}%
% STR 2 0 3 0
% 3 5440 1198 5440 1269 4 0
% {\small $\widehat y_5$}
\put(54.4000,-12.6900){\makebox(0,0)[rt]{{\small $\widehat y_5$}}}%
% STR 2 0 3 0
% 3 6267 1069 6267 1141 1 0
% {\small $\widehat y_6$}
\put(62.6700,-11.4100){\makebox(0,0)[lt]{{\small $\widehat y_6$}}}%
% STR 2 0 3 0
% 3 5769 2117 5769 2188 2 0
% {\small $x_0$}
\put(57.6900,-21.8800){\makebox(0,0)[lb]{{\small $x_0$}}}%
% STR 2 0 3 0
% 3 6563 2914 6563 2986 3 0
% {\small $x_0$}
\put(65.6300,-29.8600){\makebox(0,0)[rb]{{\small $x_0$}}}%
% VECTOR 2 0 3 0
% 2 4526 2430 5397 2430
% 
\special{pn 8}%
\special{pa 4526 2430}%
\special{pa 5398 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 5398 2430}%
\special{pa 5330 2410}%
\special{pa 5344 2430}%
\special{pa 5330 2450}%
\special{pa 5398 2430}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4519 2380 4620 2430 4376 2294 4519 2551
% 
\special{pn 8}%
\special{ar 4520 2380 102 50  1.5707963 4.0244727}%
% STR 2 0 3 0
% 3 4858 2416 4858 2487 1 0
% $f$
\put(48.5800,-24.8700){\makebox(0,0)[lt]{$f$}}%
% VECTOR 2 0 3 0
% 2 3733 1981 3733 2231
% 
\special{pn 8}%
\special{pa 3734 1982}%
\special{pa 3734 2232}%
\special{fp}%
\special{sh 1}%
\special{pa 3734 2232}%
\special{pa 3754 2164}%
\special{pa 3734 2178}%
\special{pa 3714 2164}%
\special{pa 3734 2232}%
\special{fp}%
% STR 2 0 3 0
% 3 3808 2010 3808 2081 1 0
% $\pi_{\overline M}$
\put(38.0800,-20.8100){\makebox(0,0)[lt]{$\pi_{\overline M}$}}%
% ELLIPSE 1 0 3 0
% 4 5735 2366 5845 2401 5490 2366 6131 2366
% 
\special{pn 13}%
\special{ar 5736 2366 110 36  6.2831853 6.2831853}%
\special{ar 5736 2366 110 36  0.0000000 3.1415927}%
% ELLIPSE 1 2 3 0
% 4 5735 2373 5845 2338 6131 2373 5490 2373
% 
\special{pn 13}%
\special{ar 5736 2374 110 36  3.1415927 3.3071099}%
\special{ar 5736 2374 110 36  3.8036616 3.9691789}%
\special{ar 5736 2374 110 36  4.4657306 4.6312478}%
\special{ar 5736 2374 110 36  5.1277996 5.2933168}%
\special{ar 5736 2374 110 36  5.7898685 5.9553858}%
% VECTOR 2 2 3 0
% 2 5507 2273 5692 2394
% 
\special{pn 8}%
\special{pa 5508 2274}%
\special{pa 5692 2394}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5692 2394}%
\special{pa 5648 2342}%
\special{pa 5648 2366}%
\special{pa 5626 2374}%
\special{pa 5692 2394}%
\special{fp}%
% STR 2 0 3 0
% 3 5474 2209 5474 2280 3 0
% $f(\overline M)$
\put(54.7400,-22.8000){\makebox(0,0)[rb]{$f(\overline M)$}}%
% VECTOR 2 0 3 0
% 2 4492 1050 4958 1050
% 
\special{pn 8}%
\special{pa 4492 1050}%
\special{pa 4958 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 4958 1050}%
\special{pa 4892 1030}%
\special{pa 4906 1050}%
\special{pa 4892 1070}%
\special{pa 4958 1050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4492 1000 4587 1050 4358 944 4492 1107
% 
\special{pn 8}%
\special{ar 4492 1000 96 50  1.5707963 3.8108492}%
% STR 2 0 3 0
% 3 4628 1026 4628 1098 1 0
% $\widehat f$
\put(46.2800,-10.9800){\makebox(0,0)[lt]{$\widehat f$}}%
% STR 2 0 3 0
% 3 3032 1070 3032 1163 4 0
% {\small patch}
\put(30.3200,-11.6300){\makebox(0,0)[rt]{{\small patch}}}%
% ELLIPSE 1 0 3 0
% 4 3648 1739 3875 1853 3548 1931 4290 1739
% 
\special{pn 13}%
\special{ar 3648 1740 228 114  6.2831853 6.2831853}%
\special{ar 3648 1740 228 114  0.0000000 1.8268311}%
% ELLIPSE 1 0 3 0
% 4 3640 1739 3875 1867 4298 1739 3514 1390
% 
\special{pn 13}%
\special{ar 3640 1740 236 128  4.5182957 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3656 1511 3884 1625 3555 1703 4297 1511
% 
\special{pn 13}%
\special{ar 3656 1512 228 114  6.2831853 6.2831853}%
\special{ar 3656 1512 228 114  0.0000000 1.8279919}%
% ELLIPSE 1 0 3 0
% 4 3647 1532 3884 1661 4307 1532 3521 1183
% 
\special{pn 13}%
\special{ar 3648 1532 238 130  4.5182957 6.2831853}%
% DOT 0 0 3 0
% 2 3590 1846 3590 1846
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3590 1846 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3590 1846 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 1 0 3 0
% 4 3666 1304 3893 1419 3565 1497 4308 1304
% 
\special{pn 13}%
\special{ar 3666 1304 228 116  6.2831853 6.2831853}%
\special{ar 3666 1304 228 116  0.0000000 1.8299279}%
% ELLIPSE 1 0 3 0
% 4 3652 1310 3888 1439 4311 1310 3526 962
% 
\special{pn 13}%
\special{ar 3652 1310 236 130  4.5171076 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3668 1083 3896 1198 3567 1277 4310 1083
% 
\special{pn 13}%
\special{ar 3668 1084 228 116  6.2831853 6.2831853}%
\special{ar 3668 1084 228 116  0.0000000 1.8273528}%
% ELLIPSE 1 0 3 0
% 4 3661 1083 3897 1212 4319 1083 3534 735
% 
\special{pn 13}%
\special{ar 3662 1084 236 130  4.5155973 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3677 856 3905 970 3575 1049 4318 856
% 
\special{pn 13}%
\special{ar 3678 856 228 114  6.2831853 6.2831853}%
\special{ar 3678 856 228 114  0.0000000 1.8291399}%
% ELLIPSE 1 0 3 0
% 4 3669 856 3906 984 4327 856 3542 507
% 
\special{pn 13}%
\special{ar 3670 856 238 128  4.5182701 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3684 628 3912 741 3584 821 4327 628
% 
\special{pn 13}%
\special{ar 3684 628 228 114  6.2831853 6.2831853}%
\special{ar 3684 628 228 114  0.0000000 1.8224174}%
% ELLIPSE 1 0 3 0
% 4 3678 628 3913 756 4336 628 3550 279
% 
\special{pn 13}%
\special{ar 3678 628 236 128  4.5152935 6.2831853}%
% DOT 0 0 3 0
% 2 3632 500 3632 500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3632 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3632 500 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3910 628 3910 628
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3910 628 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3910 628 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3902 856 3902 856
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3902 856 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3902 856 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3893 1083 3893 1083
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3894 1084 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3894 1084 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3885 1310 3885 1310
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3886 1310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 1310 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3885 1518 3885 1518
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3886 1518 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 1518 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3875 1739 3875 1739
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3876 1740 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3876 1740 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3126 1205 3624 512
% 
\special{pn 8}%
\special{pa 3126 1206}%
\special{pa 3624 512}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3624 512}%
\special{pa 3570 554}%
\special{pa 3594 556}%
\special{pa 3602 578}%
\special{pa 3624 512}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3116 1212 3581 1839
% 
\special{pn 8}%
\special{pa 3116 1212}%
\special{pa 3582 1840}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3582 1840}%
\special{pa 3558 1774}%
\special{pa 3550 1796}%
\special{pa 3526 1798}%
\special{pa 3582 1840}%
\special{fp}%
\end{picture}
\begin{picture}( 55.9300, 33.6400)( -0.6700,-37.3000)
% ELLIPSE 2 0 3 0
% 4 4713 3384 4822 3581 4657 3007 4657 3753
% 
\special{pn 8}%
\special{ar 4714 3384 110 198  1.8387067 4.4505958}%
% ELLIPSE 2 0 3 0
% 4 4574 3376 4694 3556 4740 3744 4776 2983
% 
\special{pn 8}%
\special{ar 4574 3376 120 180  5.3691904 6.2831853}%
\special{ar 4574 3376 120 180  0.0000000 0.9752962}%
% ELLIPSE 2 0 3 0
% 4 4776 3305 5059 3896 4593 2501 3990 3305
% 
\special{pn 8}%
\special{ar 4776 3306 284 592  3.1415927 4.2686758}%
% ELLIPSE 2 0 3 0
% 4 4529 3305 4246 3896 5315 3305 4713 2501
% 
\special{pn 8}%
\special{ar 4530 3306 284 592  5.1582188 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4748 3305 5005 3750 4145 3305 4612 3955
% 
\special{pn 8}%
\special{ar 4748 3306 258 446  1.9187106 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4556 3313 4300 3757 4694 3963 5160 3313
% 
\special{pn 8}%
\special{ar 4556 3314 256 444  6.2831853 6.2831853}%
\special{ar 4556 3314 256 444  0.0000000 1.2181767}%
% DOT 0 0 3 0
% 2 4649 2783 4649 2783
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4650 2784 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4650 2784 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 4649 3116 4794 3151 4356 3116 5133 3116
% 
\special{pn 8}%
\special{ar 4650 3116 146 36  6.2831853 6.2831853}%
\special{ar 4650 3116 146 36  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4639 3115 4784 3081 5123 3115 4346 3115
% 
\special{pn 8}%
\special{ar 4640 3116 146 34  3.1415927 3.2756709}%
\special{ar 4640 3116 146 34  3.6779055 3.8119837}%
\special{ar 4640 3116 146 34  4.2142184 4.3482966}%
\special{ar 4640 3116 146 34  4.7505312 4.8846094}%
\special{ar 4640 3116 146 34  5.2868441 5.4209223}%
\special{ar 4640 3116 146 34  5.8231569 5.9572351}%
% DOT 0 0 3 0
% 2 4657 1859 4657 1859
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4658 1860 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4658 1860 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 4657 2154 4813 2189 4401 2154 5106 2154
% 
\special{pn 8}%
\special{ar 4658 2154 156 36  6.2831853 6.2831853}%
\special{ar 4658 2154 156 36  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4657 2164 4813 2130 5106 2164 4401 2164
% 
\special{pn 8}%
\special{ar 4658 2164 156 34  3.1415927 3.2679084}%
\special{ar 4658 2164 156 34  3.6468558 3.7731716}%
\special{ar 4658 2164 156 34  4.1521190 4.2784348}%
\special{ar 4658 2164 156 34  4.6573821 4.7836979}%
\special{ar 4658 2164 156 34  5.1626453 5.2889611}%
\special{ar 4658 2164 156 34  5.6679084 5.7942242}%
\special{ar 4658 2164 156 34  6.1731716 6.2831853}%
% VECTOR 2 0 3 0
% 2 4653 1574 4653 1762
% 
\special{pn 8}%
\special{pa 4654 1574}%
\special{pa 4654 1762}%
\special{fp}%
\special{sh 1}%
\special{pa 4654 1762}%
\special{pa 4674 1696}%
\special{pa 4654 1710}%
\special{pa 4634 1696}%
\special{pa 4654 1762}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4644 2377 4644 2540
% 
\special{pn 8}%
\special{pa 4644 2378}%
\special{pa 4644 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 4644 2540}%
\special{pa 4664 2474}%
\special{pa 4644 2488}%
\special{pa 4624 2474}%
\special{pa 4644 2540}%
\special{fp}%
% STR 2 0 3 0
% 3 4717 1539 4717 1624 1 0
% $\pi$
\put(47.1700,-16.2400){\makebox(0,0)[lt]{$\pi$}}%
% STR 2 0 3 0
% 3 4717 2318 4717 2404 1 0
% $\exp_{x_0}$
\put(47.1700,-24.0400){\makebox(0,0)[lt]{$\exp_{x_0}$}}%
% STR 2 0 3 0
% 3 4867 1846 4867 1932 1 0
% $T_{x_0}N$
\put(48.6700,-19.3200){\makebox(0,0)[lt]{$T_{x_0}N$}}%
% STR 2 0 3 0
% 3 4895 3174 4895 3259 1 0
% $N$
\put(48.9500,-32.5900){\makebox(0,0)[lt]{$N$}}%
% VECTOR 2 2 3 0
% 2 4428 2816 4595 3004
% 
\special{pn 8}%
\special{pa 4428 2816}%
\special{pa 4596 3004}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4596 3004}%
\special{pa 4566 2942}%
\special{pa 4560 2964}%
\special{pa 4536 2968}%
\special{pa 4596 3004}%
\special{fp}%
% STR 2 0 3 0
% 3 4565 2697 4565 2782 3 0
% {\small $B_{\frac{\pi}{b}}(x_0)$}
\put(45.6500,-27.8200){\makebox(0,0)[rb]{{\small $B_{\frac{\pi}{b}}(x_0)$}}}%
% STR 2 0 3 0
% 3 5526 444 5526 536 2 0
% $\widehat B_{\frac{\pi}{b}}(\widehat x_0)$
\put(55.2600,-5.3600){\makebox(0,0)[lb]{$\widehat B_{\frac{\pi}{b}}(\widehat x_0)$}}%
% STR 2 0 3 0
% 3 5498 857 5498 943 1 0
% $\mathbb R^{n+1}$
\put(54.9800,-9.4300){\makebox(0,0)[lt]{$\mathbb R^{n+1}$}}%
% STR 2 0 3 0
% 3 5526 789 5526 874 2 0
% $\widehat x_0$
\put(55.2600,-8.7400){\makebox(0,0)[lb]{$\widehat x_0$}}%
% LINE 3 2 3 0
% 18 4602 2868 4679 2796 4584 2936 4701 2826 4548 3022 4723 2856 4520 3098 4740 2893 4551 3122 4748 2936 4590 3136 4763 2972 4639 3142 4780 3009 4694 3142 4784 3056 4757 3133 4791 3101
% 
\special{pn 4}%
\special{pa 4602 2868}%
\special{pa 4680 2796}%
\special{dt 0.027}%
\special{pa 4584 2936}%
\special{pa 4702 2826}%
\special{dt 0.027}%
\special{pa 4548 3022}%
\special{pa 4724 2856}%
\special{dt 0.027}%
\special{pa 4520 3098}%
\special{pa 4740 2894}%
\special{dt 0.027}%
\special{pa 4552 3122}%
\special{pa 4748 2936}%
\special{dt 0.027}%
\special{pa 4590 3136}%
\special{pa 4764 2972}%
\special{dt 0.027}%
\special{pa 4640 3142}%
\special{pa 4780 3010}%
\special{dt 0.027}%
\special{pa 4694 3142}%
\special{pa 4784 3056}%
\special{dt 0.027}%
\special{pa 4758 3134}%
\special{pa 4792 3102}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 4649 1859 4420 2303
% 
\special{pn 8}%
\special{pa 4650 1860}%
\special{pa 4420 2304}%
\special{fp}%
% LINE 2 0 3 0
% 2 4657 1866 4905 2311
% 
\special{pn 8}%
\special{pa 4658 1866}%
\special{pa 4906 2312}%
\special{fp}%
% LINE 3 2 3 0
% 18 4633 1890 4655 1869 4586 1984 4673 1904 4540 2079 4692 1937 4508 2160 4711 1971 4548 2175 4729 2006 4593 2183 4748 2039 4639 2192 4765 2072 4694 2192 4783 2106 4766 2175 4803 2141
% 
\special{pn 4}%
\special{pa 4634 1890}%
\special{pa 4656 1870}%
\special{dt 0.027}%
\special{pa 4586 1984}%
\special{pa 4674 1904}%
\special{dt 0.027}%
\special{pa 4540 2080}%
\special{pa 4692 1938}%
\special{dt 0.027}%
\special{pa 4508 2160}%
\special{pa 4712 1972}%
\special{dt 0.027}%
\special{pa 4548 2176}%
\special{pa 4730 2006}%
\special{dt 0.027}%
\special{pa 4594 2184}%
\special{pa 4748 2040}%
\special{dt 0.027}%
\special{pa 4640 2192}%
\special{pa 4766 2072}%
\special{dt 0.027}%
\special{pa 4694 2192}%
\special{pa 4784 2106}%
\special{dt 0.027}%
\special{pa 4766 2176}%
\special{pa 4804 2142}%
\special{dt 0.027}%
% BOX 2 0 3 0
% 2 3990 541 5306 1414
% 
\special{pn 8}%
\special{pa 3990 542}%
\special{pa 5306 542}%
\special{pa 5306 1414}%
\special{pa 3990 1414}%
\special{pa 3990 542}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4654 986 5033 1325 5297 986 5235 995
% 
\special{pn 8}%
\special{ar 4654 986 380 340  0.0172100 6.2831853}%
% LINE 2 0 3 0
% 2 4654 1322 4654 650
% 
\special{pn 8}%
\special{pa 4654 1322}%
\special{pa 4654 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 4291 986 5032 986
% 
\special{pn 8}%
\special{pa 4292 986}%
\special{pa 5032 986}%
\special{fp}%
% DOT 1 0 3 0
% 2 2592 994 2592 994
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2592 994 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2592 994 10 10 0  6.28318530717959E+0000}%
% SPLINE 1 0 3 0
% 41 2822 896 2822 901 2821 904 2820 908 2819 912 2817 916 2815 920 2813 924 2810 927 2807 932 2804 935 2800 939 2797 941 2793 946 2789 949 2784 952 2779 956 2773 958 2767 962 2761 965 2757 967 2750 969 2743 972 2737 975 2729 977 2721 980 2714 981 2707 983 2699 985 2692 986 2684 988 2675 990 2667 990 2659 991 2651 992 2642 993 2633 994 2626 993 2617 994 2609 994 2600 994
% 
\special{pn 13}%
\special{pa 2822 896}%
\special{pa 2812 926}%
\special{pa 2790 950}%
\special{pa 2762 964}%
\special{pa 2734 976}%
\special{pa 2702 984}%
\special{pa 2670 990}%
\special{pa 2638 994}%
\special{pa 2608 994}%
\special{pa 2600 994}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2600 994 2600 986 2600 978 2602 970 2601 962 2602 954 2603 947 2606 939 2607 931 2608 923 2610 916 2612 909 2613 901 2614 894 2617 887 2619 880 2622 874 2625 868 2629 861 2630 855 2632 849 2635 843 2638 838 2642 834 2645 828 2650 823 2654 820 2657 816 2662 811 2665 807 2669 804 2673 802 2677 800 2681 798 2686 796 2691 794 2695 792 2698 791 2703 789 2707 789 2711 789
% 
\special{pn 13}%
\special{pa 2600 994}%
\special{pa 2602 962}%
\special{pa 2608 932}%
\special{pa 2614 900}%
\special{pa 2624 870}%
\special{pa 2636 842}%
\special{pa 2658 816}%
\special{pa 2682 798}%
\special{pa 2712 790}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2700 790 2706 790 2709 790 2715 791 2720 791 2724 792 2729 793 2735 795 2738 797 2744 797 2748 799 2754 800 2759 802 2762 804 2767 807 2771 808 2776 811 2779 814 2783 817 2786 821 2791 822 2794 826 2797 827 2800 832 2802 835 2805 837 2807 841 2812 845 2814 852 2816 855 2819 858 2821 863 2821 868 2822 871 2824 874 2826 878 2826 882 2826 887 2828 891 2828 896 2828 901
% 
\special{pn 13}%
\special{pa 2700 790}%
\special{pa 2732 794}%
\special{pa 2762 804}%
\special{pa 2788 822}%
\special{pa 2810 844}%
\special{pa 2822 870}%
\special{pa 2828 902}%
\special{pa 2828 902}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 4757 2886 4905 3039 4484 2664 4784 3150
% 
\special{pn 13}%
\special{ar 4758 2886 148 154  1.4653070 3.8086933}%
% ELLIPSE 1 1 3 0
% 4 4743 2828 4840 2992 4592 2746 4687 3228
% 
\special{pn 13}%
\special{ar 4744 2828 98 164  1.8028275 2.2625976}%
\special{ar 4744 2828 98 164  2.5384597 2.9982298}%
\special{ar 4744 2828 98 164  3.2740919 3.4493721}%
% LINE 1 2 3 0
% 2 4731 3004 4776 3039
% 
\special{pn 13}%
\special{pa 4732 3004}%
\special{pa 4776 3040}%
\special{dt 0.045}%
% DOT 1 0 3 0
% 2 4676 1003 4676 1003
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4676 1004 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4676 1004 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 1 0 3 0
% 4 4784 1003 4895 1208 4511 1003 4784 1388
% 
\special{pn 13}%
\special{ar 4784 1004 112 206  1.5707963 3.1415927}%
% SPLINE 1 0 3 0
% 41 4676 1003 4684 1003 4693 1003 4701 1004 4711 1003 4719 1004 4727 1005 4735 1007 4743 1008 4750 1009 4759 1010 4766 1012 4775 1013 4782 1014 4789 1016 4797 1018 4804 1021 4812 1023 4818 1026 4824 1028 4831 1030 4838 1033 4843 1036 4847 1040 4853 1043 4859 1045 4864 1049 4867 1053 4872 1058 4876 1061 4880 1062 4882 1066 4885 1071 4887 1075 4889 1078 4891 1083 4893 1087 4894 1092 4896 1095 4897 1098 4897 1103
% 
\special{pn 13}%
\special{pa 4676 1004}%
\special{pa 4708 1004}%
\special{pa 4740 1008}%
\special{pa 4772 1014}%
\special{pa 4802 1020}%
\special{pa 4832 1030}%
\special{pa 4860 1046}%
\special{pa 4882 1068}%
\special{pa 4896 1096}%
\special{pa 4898 1104}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 4784 1097 4895 1200 4784 1346 5170 1097
% 
\special{pn 13}%
\special{ar 4784 1098 112 104  6.2831853 6.2831853}%
\special{ar 4784 1098 112 104  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 41 4428 1070 4429 1065 4431 1062 4431 1061 4433 1055 4436 1052 4439 1047 4443 1044 4445 1040 4449 1037 4452 1032 4456 1030 4460 1027 4466 1025 4470 1023 4473 1018 4479 1016 4486 1015 4491 1012 4497 1009 4502 1009 4510 1006 4516 1004 4522 1003 4530 1001 4539 999 4547 999 4554 997 4562 996 4570 997 4577 995 4586 995 4594 995 4602 996 4612 994 4620 995 4628 995 4637 997 4646 996 4655 997 4661 999
% 
\special{pn 13}%
\special{pa 4428 1070}%
\special{pa 4444 1044}%
\special{pa 4468 1024}%
\special{pa 4496 1010}%
\special{pa 4526 1002}%
\special{pa 4558 996}%
\special{pa 4588 996}%
\special{pa 4620 996}%
\special{pa 4652 996}%
\special{pa 4662 1000}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4661 999 4661 1007 4659 1015 4657 1023 4656 1031 4655 1039 4654 1046 4650 1054 4648 1061 4646 1068 4642 1077 4639 1083 4638 1091 4635 1096 4632 1102 4627 1110 4623 1115 4619 1123 4616 1129 4612 1135 4610 1141 4605 1145 4601 1149 4597 1154 4593 1158 4588 1163 4584 1166 4580 1169 4576 1173 4572 1176 4567 1178 4563 1180 4557 1183 4554 1185 4551 1186 4546 1187 4542 1189 4537 1189 4532 1189 4528 1190 4523 1189
% 
\special{pn 13}%
\special{pa 4662 1000}%
\special{pa 4656 1030}%
\special{pa 4648 1062}%
\special{pa 4638 1092}%
\special{pa 4622 1118}%
\special{pa 4606 1146}%
\special{pa 4582 1168}%
\special{pa 4556 1184}%
\special{pa 4524 1190}%
\special{pa 4524 1190}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4531 1189 4525 1188 4521 1187 4517 1186 4513 1185 4510 1185 4504 1182 4500 1179 4497 1178 4492 1178 4490 1175 4487 1173 4484 1171 4478 1168 4475 1164 4472 1163 4470 1159 4467 1157 4463 1154 4461 1151 4456 1149 4456 1145 4455 1141 4451 1138 4449 1135 4448 1130 4446 1128 4444 1124 4442 1119 4441 1115 4440 1111 4438 1109 4438 1104 4438 1100 4437 1095 4436 1092 4436 1088 4437 1083 4437 1078 4437 1076 4437 1072
% 
\special{pn 13}%
\special{pa 4532 1190}%
\special{pa 4502 1180}%
\special{pa 4476 1164}%
\special{pa 4456 1142}%
\special{pa 4442 1116}%
\special{pa 4438 1084}%
\special{pa 4438 1072}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4888 896 4888 901 4887 904 4886 908 4885 912 4883 916 4881 920 4880 924 4877 927 4874 932 4871 935 4867 939 4863 941 4858 946 4854 949 4849 952 4845 956 4840 958 4834 962 4828 965 4823 967 4816 969 4810 972 4803 975 4796 977 4787 980 4781 981 4773 983 4765 985 4757 986 4749 988 4742 990 4734 990 4726 991 4718 992 4710 993 4701 994 4692 993 4684 994 4675 994 4666 994
% 
\special{pn 13}%
\special{pa 4888 896}%
\special{pa 4878 926}%
\special{pa 4856 948}%
\special{pa 4830 966}%
\special{pa 4800 976}%
\special{pa 4768 984}%
\special{pa 4738 990}%
\special{pa 4706 994}%
\special{pa 4674 994}%
\special{pa 4666 994}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4666 994 4666 986 4666 978 4668 970 4667 962 4668 954 4669 947 4672 939 4673 931 4674 923 4676 916 4678 909 4678 901 4681 894 4684 887 4685 880 4688 874 4691 868 4695 861 4698 855 4700 849 4703 843 4706 838 4710 834 4713 828 4717 823 4720 820 4724 816 4729 811 4733 807 4736 804 4740 802 4744 800 4748 798 4751 796 4756 794 4760 792 4764 791 4769 789 4773 789 4778 789
% 
\special{pn 13}%
\special{pa 4666 994}%
\special{pa 4668 962}%
\special{pa 4674 932}%
\special{pa 4678 900}%
\special{pa 4690 870}%
\special{pa 4704 842}%
\special{pa 4724 816}%
\special{pa 4750 798}%
\special{pa 4778 790}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4771 790 4776 790 4780 790 4783 791 4788 792 4792 793 4797 794 4802 796 4805 797 4810 798 4814 799 4817 801 4821 803 4825 804 4829 807 4833 809 4837 812 4840 815 4843 818 4845 821 4848 822 4850 826 4853 828 4856 832 4859 835 4862 837 4864 840 4866 844 4868 850 4870 853 4872 856 4874 860 4874 865 4875 869 4877 873 4878 875 4879 879 4879 884 4880 888 4880 891 4880 896
% 
\special{pn 13}%
\special{pa 4772 790}%
\special{pa 4802 796}%
\special{pa 4832 808}%
\special{pa 4854 830}%
\special{pa 4872 856}%
\special{pa 4880 886}%
\special{pa 4880 896}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4553 789 4556 789 4560 790 4564 791 4569 792 4573 794 4577 796 4582 798 4586 800 4590 803 4594 804 4597 808 4600 813 4605 818 4609 821 4613 825 4616 830 4619 836 4622 839 4625 845 4628 851 4631 856 4634 863 4637 869 4639 874 4642 883 4643 889 4646 897 4648 904 4650 911 4652 918 4653 925 4653 933 4654 941 4656 949 4656 957 4657 965 4656 973 4657 981 4657 989 4657 997
% 
\special{pn 13}%
\special{pa 4554 790}%
\special{pa 4584 798}%
\special{pa 4606 820}%
\special{pa 4626 846}%
\special{pa 4640 874}%
\special{pa 4648 904}%
\special{pa 4654 936}%
\special{pa 4658 968}%
\special{pa 4658 998}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4657 997 4650 997 4640 997 4632 995 4622 996 4615 995 4606 994 4597 992 4589 991 4581 990 4573 988 4565 986 4557 986 4551 983 4543 981 4535 979 4528 976 4521 974 4514 970 4508 968 4501 965 4496 963 4490 960 4486 957 4480 954 4474 949 4470 947 4467 943 4462 939 4458 935 4455 932 4452 928 4450 924 4448 921 4446 916 4444 912 4442 909 4441 905 4439 901 4438 897 4438 892
% 
\special{pn 13}%
\special{pa 4658 998}%
\special{pa 4626 996}%
\special{pa 4594 992}%
\special{pa 4562 986}%
\special{pa 4532 978}%
\special{pa 4502 966}%
\special{pa 4476 950}%
\special{pa 4452 928}%
\special{pa 4438 900}%
\special{pa 4438 892}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4440 899 4440 894 4440 890 4441 886 4442 882 4443 878 4444 874 4446 871 4447 868 4448 863 4449 859 4451 855 4453 853 4455 848 4458 844 4460 840 4463 837 4466 836 4469 832 4471 829 4473 826 4477 824 4480 821 4484 820 4487 817 4490 814 4493 812 4497 809 4502 807 4506 805 4510 804 4513 803 4518 803 4521 802 4526 800 4531 799 4534 799 4539 799 4544 798 4548 798 4553 798
% 
\special{pn 13}%
\special{pa 4440 900}%
\special{pa 4448 868}%
\special{pa 4460 840}%
\special{pa 4484 820}%
\special{pa 4512 804}%
\special{pa 4542 798}%
\special{pa 4554 798}%
\special{sp}%
% STR 2 0 3 0
% 3 2628 2858 2628 2945 4 0
% $\overline M$
\put(26.2800,-29.4500){\makebox(0,0)[rt]{$\overline M$}}%
% STR 2 0 3 0
% 3 2500 1294 2500 1380 1 0
% $\widehat{\overline M}$
\put(25.0000,-13.8000){\makebox(0,0)[lt]{$\widehat{\overline M}$}}%
% VECTOR 2 0 3 0
% 2 3221 1020 3771 1020
% 
\special{pn 8}%
\special{pa 3222 1020}%
\special{pa 3772 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 3772 1020}%
\special{pa 3704 1000}%
\special{pa 3718 1020}%
\special{pa 3704 1040}%
\special{pa 3772 1020}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3221 986 3331 1020 3130 867 3221 1062
% 
\special{pn 8}%
\special{ar 3222 986 110 34  1.5707963 4.4802851}%
% VECTOR 2 0 3 0
% 2 3341 2799 3889 2799
% 
\special{pn 8}%
\special{pa 3342 2800}%
\special{pa 3890 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 3890 2800}%
\special{pa 3822 2780}%
\special{pa 3836 2800}%
\special{pa 3822 2820}%
\special{pa 3890 2800}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3341 2764 3449 2799 3250 2645 3341 2841
% 
\special{pn 8}%
\special{ar 3342 2764 108 36  1.5707963 4.4693346}%
% STR 2 0 3 0
% 3 3496 2765 3496 2852 1 0
% $f$
\put(34.9600,-28.5200){\makebox(0,0)[lt]{$f$}}%
% STR 2 0 3 0
% 3 3377 1012 3377 1097 1 0
% $\widehat f$
\put(33.7700,-10.9700){\makebox(0,0)[lt]{$\widehat f$}}%
% ELLIPSE 1 0 3 0
% 4 2582 2766 2709 2858 2582 3002 2582 2493
% 
\special{pn 13}%
\special{ar 2582 2766 128 92  4.7123890 6.2831853}%
\special{ar 2582 2766 128 92  0.0000000 1.5707963}%
% ELLIPSE 1 0 3 0
% 4 2582 2953 2911 3234 2582 2498 2267 2714
% 
\special{pn 13}%
\special{ar 2582 2954 330 282  3.8682350 4.7123890}%
% ELLIPSE 1 0 3 0
% 4 2582 2590 2911 2319 2267 2819 2582 3028
% 
\special{pn 13}%
\special{ar 2582 2590 330 272  1.5707963 2.4185083}%
% DOT 0 0 3 0
% 2 2354 2765 2354 2765
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2354 2766 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2354 2766 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4676 2688 4676 2774 2 0
% {\small $x_0$}
\put(46.7600,-27.7400){\makebox(0,0)[lb]{{\small $x_0$}}}%
% DOT 0 0 3 0
% 2 2710 2774 2710 2774
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2710 2774 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2710 2774 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2800 832 2800 832
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2800 832 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 832 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4867 1165 4867 1165
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4868 1166 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4868 1166 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4858 839 4858 839
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4858 840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4858 840 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4484 823 4484 823
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4484 824 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4484 824 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4456 1148 4456 1148
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4456 1148 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4456 1148 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2746 2646 2746 2731 1 0
% {\small $x$}
\put(27.4600,-27.3100){\makebox(0,0)[lt]{{\small $x$}}}%
% STR 2 0 3 0
% 3 2838 763 2838 849 2 0
% {\small $(x,\widehat y_1)$}
\put(28.3800,-8.4900){\makebox(0,0)[lb]{{\small $(x,\widehat y_1)$}}}%
% STR 2 0 3 0
% 3 2371 746 2371 832 3 0
% {\small $(x,\widehat y_2)$}
\put(23.7100,-8.3200){\makebox(0,0)[rb]{{\small $(x,\widehat y_2)$}}}%
% STR 2 0 3 0
% 3 2363 1079 2363 1165 4 0
% {\small $(x,\widehat y_3)$}
\put(23.6300,-11.6500){\makebox(0,0)[rt]{{\small $(x,\widehat y_3)$}}}%
% STR 2 0 3 0
% 3 2800 1140 2800 1225 1 0
% {\small $(x,\widehat y_4)$}
\put(28.0000,-12.2500){\makebox(0,0)[lt]{{\small $(x,\widehat y_4)$}}}%
% VECTOR 2 2 3 0
% 2 5096 737 4867 832
% 
\special{pn 8}%
\special{pa 5096 738}%
\special{pa 4868 832}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4868 832}%
\special{pa 4936 826}%
\special{pa 4916 812}%
\special{pa 4922 788}%
\special{pa 4868 832}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4327 694 4474 805
% 
\special{pn 8}%
\special{pa 4328 694}%
\special{pa 4474 806}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4474 806}%
\special{pa 4434 750}%
\special{pa 4432 774}%
\special{pa 4410 782}%
\special{pa 4474 806}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4282 1234 4448 1148
% 
\special{pn 8}%
\special{pa 4282 1234}%
\special{pa 4448 1148}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4448 1148}%
\special{pa 4380 1162}%
\special{pa 4402 1174}%
\special{pa 4398 1196}%
\special{pa 4448 1148}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5041 1251 4877 1173
% 
\special{pn 8}%
\special{pa 5042 1252}%
\special{pa 4878 1174}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4878 1174}%
\special{pa 4930 1220}%
\special{pa 4926 1196}%
\special{pa 4946 1184}%
\special{pa 4878 1174}%
\special{fp}%
% STR 2 0 3 0
% 3 5133 660 5133 746 2 0
% {\small $\widehat y_1$}
\put(51.3300,-7.4600){\makebox(0,0)[lb]{{\small $\widehat y_1$}}}%
% STR 2 0 3 0
% 3 5087 1165 5087 1251 1 0
% {\small $\widehat y_4$}
\put(50.8700,-12.5100){\makebox(0,0)[lt]{{\small $\widehat y_4$}}}%
% STR 2 0 3 0
% 3 4309 617 4309 703 3 0
% {\small $\widehat y_2$}
\put(43.0900,-7.0300){\makebox(0,0)[rb]{{\small $\widehat y_2$}}}%
% STR 2 0 3 0
% 3 4246 1148 4246 1234 4 0
% {\small $\widehat y_3$}
\put(42.4600,-12.3400){\makebox(0,0)[rt]{{\small $\widehat y_3$}}}%
% LINE 3 2 3 0
% 38 4312 864 4529 660 4291 934 4590 654 4291 986 4657 644 4295 1032 4709 647 4300 1079 4749 659 4314 1118 4793 670 4334 1151 4833 685 4359 1179 4867 703 4384 1207 4895 729 4410 1234 4923 755 4445 1253 4946 784 4483 1269 4969 814 4515 1289 4991 843 4556 1301 5011 876 4599 1314 5023 917 4639 1328 5027 965 4699 1322 5023 1020 4771 1306 5005 1089 4858 1277 4967 1175
% 
\special{pn 4}%
\special{pa 4312 864}%
\special{pa 4530 660}%
\special{dt 0.027}%
\special{pa 4292 934}%
\special{pa 4590 654}%
\special{dt 0.027}%
\special{pa 4292 986}%
\special{pa 4658 644}%
\special{dt 0.027}%
\special{pa 4296 1032}%
\special{pa 4710 648}%
\special{dt 0.027}%
\special{pa 4300 1080}%
\special{pa 4750 660}%
\special{dt 0.027}%
\special{pa 4314 1118}%
\special{pa 4794 670}%
\special{dt 0.027}%
\special{pa 4334 1152}%
\special{pa 4834 686}%
\special{dt 0.027}%
\special{pa 4360 1180}%
\special{pa 4868 704}%
\special{dt 0.027}%
\special{pa 4384 1208}%
\special{pa 4896 730}%
\special{dt 0.027}%
\special{pa 4410 1234}%
\special{pa 4924 756}%
\special{dt 0.027}%
\special{pa 4446 1254}%
\special{pa 4946 784}%
\special{dt 0.027}%
\special{pa 4484 1270}%
\special{pa 4970 814}%
\special{dt 0.027}%
\special{pa 4516 1290}%
\special{pa 4992 844}%
\special{dt 0.027}%
\special{pa 4556 1302}%
\special{pa 5012 876}%
\special{dt 0.027}%
\special{pa 4600 1314}%
\special{pa 5024 918}%
\special{dt 0.027}%
\special{pa 4640 1328}%
\special{pa 5028 966}%
\special{dt 0.027}%
\special{pa 4700 1322}%
\special{pa 5024 1020}%
\special{dt 0.027}%
\special{pa 4772 1306}%
\special{pa 5006 1090}%
\special{dt 0.027}%
\special{pa 4858 1278}%
\special{pa 4968 1176}%
\special{dt 0.027}%
% ELLIPSE 2 2 3 0
% 4 5516 994 6348 1173 5462 729 4520 934
% 
\special{pn 8}%
\special{ar 5516 994 832 180  3.4147131 3.4384519}%
\special{ar 5516 994 832 180  3.5096686 3.5334074}%
\special{ar 5516 994 832 180  3.6046241 3.6283629}%
\special{ar 5516 994 832 180  3.6995795 3.7233184}%
\special{ar 5516 994 832 180  3.7945350 3.8182739}%
\special{ar 5516 994 832 180  3.8894905 3.9132294}%
\special{ar 5516 994 832 180  3.9844460 4.0081849}%
\special{ar 5516 994 832 180  4.0794015 4.1031404}%
\special{ar 5516 994 832 180  4.1743570 4.1980959}%
\special{ar 5516 994 832 180  4.2693125 4.2930514}%
\special{ar 5516 994 832 180  4.3642680 4.3880068}%
\special{ar 5516 994 832 180  4.4592235 4.4829623}%
\special{ar 5516 994 832 180  4.5541790 4.5779178}%
\special{ar 5516 994 832 180  4.6491344 4.6685858}%
% VECTOR 2 2 3 0
% 2 4731 943 4666 977
% 
\special{pn 8}%
\special{pa 4732 944}%
\special{pa 4666 978}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4666 978}%
\special{pa 4734 964}%
\special{pa 4714 952}%
\special{pa 4716 928}%
\special{pa 4666 978}%
\special{fp}%
% STR 2 0 3 0
% 3 2307 2731 2307 2816 3 0
% {\small singular point}
\put(23.0700,-28.1600){\makebox(0,0)[rb]{{\small singular point}}}%
% ELLIPSE 2 2 3 0
% 4 5462 780 6147 1089 5462 404 4584 600
% 
\special{pn 8}%
\special{ar 5462 780 686 310  3.5681343 3.5922792}%
\special{ar 5462 780 686 310  3.6647138 3.6888587}%
\special{ar 5462 780 686 310  3.7612933 3.7854382}%
\special{ar 5462 780 686 310  3.8578728 3.8820176}%
\special{ar 5462 780 686 310  3.9544522 3.9785971}%
\special{ar 5462 780 686 310  4.0510317 4.0751766}%
\special{ar 5462 780 686 310  4.1476112 4.1717561}%
\special{ar 5462 780 686 310  4.2441907 4.2683355}%
\special{ar 5462 780 686 310  4.3407701 4.3649150}%
\special{ar 5462 780 686 310  4.4373496 4.4614945}%
\special{ar 5462 780 686 310  4.5339291 4.5580740}%
\special{ar 5462 780 686 310  4.6305086 4.6546534}%
% VECTOR 2 2 3 0
% 2 4841 660 4784 721
% 
\special{pn 8}%
\special{pa 4842 660}%
\special{pa 4784 722}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4784 722}%
\special{pa 4844 686}%
\special{pa 4820 682}%
\special{pa 4816 660}%
\special{pa 4784 722}%
\special{fp}%
% DOT 1 0 3 0
% 2 2592 986 2592 986
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2592 986 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2592 986 10 10 0  6.28318530717959E+0000}%
% SPLINE 1 0 3 0
% 41 2476 787 2481 787 2485 788 2489 789 2494 789 2498 791 2502 793 2507 795 2510 798 2515 800 2519 803 2522 805 2525 810 2529 815 2532 819 2536 822 2540 827 2543 833 2547 837 2550 842 2552 848 2555 854 2558 860 2561 867 2564 873 2566 880 2567 887 2570 894 2571 901 2573 909 2575 916 2577 923 2577 931 2578 939 2580 947 2581 954 2582 962 2581 970 2582 978 2582 986 2582 994
% 
\special{pn 13}%
\special{pa 2476 788}%
\special{pa 2508 796}%
\special{pa 2530 816}%
\special{pa 2550 840}%
\special{pa 2562 870}%
\special{pa 2572 900}%
\special{pa 2578 932}%
\special{pa 2582 964}%
\special{pa 2582 994}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2582 994 2573 994 2565 994 2556 992 2547 993 2538 992 2530 992 2522 989 2514 988 2506 987 2498 986 2490 984 2482 983 2474 981 2467 978 2460 976 2452 974 2445 971 2438 968 2432 965 2426 963 2421 960 2415 958 2409 954 2403 951 2399 948 2395 944 2391 941 2386 936 2383 933 2379 929 2376 925 2374 921 2371 918 2370 914 2368 910 2366 907 2365 902 2363 898 2363 894 2363 889
% 
\special{pn 13}%
\special{pa 2582 994}%
\special{pa 2550 994}%
\special{pa 2520 988}%
\special{pa 2488 984}%
\special{pa 2458 976}%
\special{pa 2428 964}%
\special{pa 2400 948}%
\special{pa 2376 926}%
\special{pa 2364 898}%
\special{pa 2364 890}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2364 901 2364 895 2364 891 2365 886 2365 881 2366 877 2367 873 2369 869 2370 865 2370 859 2372 855 2374 851 2376 846 2378 841 2383 837 2383 835 2386 830 2389 827 2392 823 2396 821 2398 817 2402 814 2403 810 2407 807 2410 804 2414 802 2419 800 2423 796 2428 794 2432 792 2435 789 2440 788 2445 788 2448 787 2453 785 2458 783 2462 782 2467 782 2471 780 2476 780 2481 780
% 
\special{pn 13}%
\special{pa 2364 902}%
\special{pa 2370 870}%
\special{pa 2380 840}%
\special{pa 2400 816}%
\special{pa 2422 798}%
\special{pa 2452 786}%
\special{pa 2482 780}%
\special{sp}%
% DOT 0 0 3 0
% 2 2407 805 2407 805
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2408 806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2408 806 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2580 994 2580 994
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2580 994 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 994 10 10 0  6.28318530717959E+0000}%
% SPLINE 1 0 3 0
% 41 2360 1089 2361 1084 2363 1080 2363 1077 2364 1072 2367 1069 2369 1064 2370 1061 2373 1059 2377 1054 2380 1050 2383 1047 2388 1045 2394 1041 2397 1038 2402 1034 2406 1030 2413 1029 2419 1026 2425 1023 2429 1022 2435 1019 2443 1017 2449 1015 2457 1013 2466 1011 2472 1011 2480 1009 2488 1008 2497 1006 2504 1005 2512 1003 2521 1004 2529 1004 2536 1002 2545 1002 2553 1001 2563 1003 2571 1002 2580 1003 2589 1004
% 
\special{pn 13}%
\special{pa 2360 1090}%
\special{pa 2372 1060}%
\special{pa 2396 1040}%
\special{pa 2422 1024}%
\special{pa 2452 1014}%
\special{pa 2484 1008}%
\special{pa 2516 1004}%
\special{pa 2548 1002}%
\special{pa 2578 1004}%
\special{pa 2590 1004}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2589 1004 2588 1012 2588 1020 2585 1026 2586 1035 2584 1044 2582 1051 2579 1060 2577 1065 2576 1074 2573 1081 2571 1089 2570 1096 2567 1102 2564 1109 2562 1115 2558 1123 2555 1129 2550 1135 2548 1141 2544 1146 2541 1152 2538 1157 2533 1161 2531 1166 2527 1172 2522 1174 2519 1178 2514 1182 2509 1186 2506 1189 2502 1191 2498 1193 2494 1196 2489 1197 2484 1198 2480 1200 2475 1200 2470 1202 2467 1203 2463 1202
% 
\special{pn 13}%
\special{pa 2590 1004}%
\special{pa 2586 1036}%
\special{pa 2578 1066}%
\special{pa 2570 1098}%
\special{pa 2558 1126}%
\special{pa 2540 1154}%
\special{pa 2520 1176}%
\special{pa 2496 1196}%
\special{pa 2464 1202}%
\special{pa 2464 1202}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2473 1201 2467 1201 2465 1201 2459 1199 2453 1199 2449 1198 2445 1197 2439 1195 2435 1193 2430 1192 2427 1190 2422 1189 2417 1186 2412 1184 2408 1179 2404 1178 2401 1175 2398 1173 2394 1171 2392 1167 2387 1163 2384 1160 2381 1158 2378 1155 2375 1151 2372 1147 2370 1143 2366 1140 2365 1134 2363 1130 2361 1126 2360 1122 2360 1117 2358 1113 2357 1110 2355 1106 2354 1102 2355 1097 2353 1093 2353 1089 2354 1084
% 
\special{pn 13}%
\special{pa 2474 1202}%
\special{pa 2442 1196}%
\special{pa 2412 1184}%
\special{pa 2390 1164}%
\special{pa 2368 1142}%
\special{pa 2358 1112}%
\special{pa 2354 1084}%
\special{sp}%
% DOT 0 0 3 0
% 2 2376 1154 2376 1154
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2376 1154 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2376 1154 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2592 1012 2592 1012
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2592 1012 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2592 1012 10 10 0  6.28318530717959E+0000}%
% SPLINE 1 0 3 0
% 41 2705 1210 2700 1210 2696 1209 2693 1208 2688 1207 2684 1206 2679 1205 2675 1203 2671 1200 2666 1197 2663 1195 2659 1191 2656 1187 2652 1182 2648 1179 2644 1174 2640 1170 2637 1164 2633 1159 2631 1155 2630 1149 2627 1143 2624 1137 2621 1131 2618 1125 2615 1116 2614 1110 2613 1103 2611 1096 2609 1089 2607 1081 2605 1074 2605 1065 2604 1060 2602 1051 2601 1044 2600 1035 2601 1026 2600 1019 2600 1011 2600 1003
% 
\special{pn 13}%
\special{pa 2706 1210}%
\special{pa 2674 1202}%
\special{pa 2652 1182}%
\special{pa 2632 1156}%
\special{pa 2620 1128}%
\special{pa 2612 1096}%
\special{pa 2606 1066}%
\special{pa 2600 1034}%
\special{pa 2600 1004}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2600 1003 2609 1003 2617 1003 2626 1005 2633 1004 2642 1005 2651 1006 2659 1009 2667 1009 2675 1010 2684 1012 2692 1013 2699 1014 2707 1016 2714 1019 2721 1021 2728 1023 2736 1026 2742 1029 2749 1031 2756 1034 2761 1037 2766 1040 2772 1044 2778 1045 2783 1050 2788 1054 2792 1058 2796 1061 2800 1063 2802 1067 2805 1071 2807 1076 2810 1078 2812 1083 2814 1088 2816 1092 2817 1095 2819 1099 2820 1103 2820 1108
% 
\special{pn 13}%
\special{pa 2600 1004}%
\special{pa 2632 1004}%
\special{pa 2664 1010}%
\special{pa 2696 1014}%
\special{pa 2726 1022}%
\special{pa 2756 1034}%
\special{pa 2782 1050}%
\special{pa 2806 1072}%
\special{pa 2820 1100}%
\special{pa 2820 1108}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2818 1097 2818 1102 2818 1106 2817 1110 2817 1115 2816 1119 2815 1125 2813 1129 2811 1133 2811 1138 2809 1141 2807 1146 2805 1151 2803 1156 2800 1159 2799 1163 2796 1167 2794 1170 2791 1173 2787 1176 2784 1180 2780 1183 2779 1187 2774 1189 2771 1193 2767 1196 2762 1197 2759 1202 2753 1204 2749 1205 2745 1207 2740 1209 2736 1209 2732 1210 2728 1212 2723 1214 2719 1214 2714 1214 2709 1216 2705 1216 2700 1216
% 
\special{pn 13}%
\special{pa 2818 1098}%
\special{pa 2814 1128}%
\special{pa 2802 1158}%
\special{pa 2782 1182}%
\special{pa 2760 1202}%
\special{pa 2730 1212}%
\special{pa 2700 1216}%
\special{sp}%
% DOT 0 0 3 0
% 2 2774 1191 2774 1191
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2774 1192 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2774 1192 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2582 1722 2582 2278
% 
\special{pn 8}%
\special{pa 2582 1722}%
\special{pa 2582 2278}%
\special{fp}%
\special{sh 1}%
\special{pa 2582 2278}%
\special{pa 2602 2212}%
\special{pa 2582 2226}%
\special{pa 2562 2212}%
\special{pa 2582 2278}%
\special{fp}%
% STR 2 0 3 0
% 3 2635 1832 2635 1918 1 0
% $\pi_{\overline M}$
\put(26.3500,-19.1800){\makebox(0,0)[lt]{$\pi_{\overline M}$}}%
% ELLIPSE 1 0 3 0
% 4 1338 986 1658 1285 1932 986 2051 986
% 
\special{pn 13}%
\special{ar 1338 986 320 300  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 2 1658 986 1658 986
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1658 986 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1658 986 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1347 686 1347 686
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1348 686 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1348 686 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1024 986 1024 986
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1024 986 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1024 986 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1347 1285 1347 1285
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1348 1286 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1348 1286 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1569 776 1569 776
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1570 776 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1570 776 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1120 1195 1120 1195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1120 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1196 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1110 768 1110 768
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1110 768 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1110 768 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1579 1186 1579 1186
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1580 1186 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1580 1186 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1832 986 2033 986
% 
\special{pn 8}%
\special{pa 1832 986}%
\special{pa 2034 986}%
\special{fp}%
\special{sh 1}%
\special{pa 2034 986}%
\special{pa 1966 966}%
\special{pa 1980 986}%
\special{pa 1966 1006}%
\special{pa 2034 986}%
\special{fp}%
% STR 2 0 3 0
% 3 1850 960 1850 1045 1 0
% $\pi_{\widehat{\overline M}}$
\put(18.5000,-10.4500){\makebox(0,0)[lt]{$\pi_{\widehat{\overline M}}$}}%
\end{picture}

==> (inline-2) <==
\begin{picture}( 46.2200, 46.7200)(  4.3900,-48.6100)
% ELLIPSE 2 0 3 0
% 4 3424 3334 3982 3509 2419 3334 4363 3334
% 
\special{pn 8}%
\special{ar 3424 3334 558 176  6.2831853 6.2831853}%
\special{ar 3424 3334 558 176  0.0000000 3.1415927}%
% ELLIPSE 2 1 3 0
% 4 3424 3334 3982 3158 4363 3334 2419 3334
% 
\special{pn 8}%
\special{ar 3424 3334 558 176  3.1415927 3.3050804}%
\special{ar 3424 3334 558 176  3.4031730 3.5666608}%
\special{ar 3424 3334 558 176  3.6647534 3.8282412}%
\special{ar 3424 3334 558 176  3.9263338 4.0898215}%
\special{ar 3424 3334 558 176  4.1879142 4.3514019}%
\special{ar 3424 3334 558 176  4.4494946 4.6129823}%
\special{ar 3424 3334 558 176  4.7110749 4.8745627}%
\special{ar 3424 3334 558 176  4.9726553 5.1361431}%
\special{ar 3424 3334 558 176  5.2342357 5.3977234}%
\special{ar 3424 3334 558 176  5.4958161 5.6593038}%
\special{ar 3424 3334 558 176  5.7573965 5.9208842}%
\special{ar 3424 3334 558 176  6.0189768 6.1824646}%
\special{ar 3424 3334 558 176  6.2805572 6.2831853}%
% LINE 2 0 3 0
% 2 2865 3334 3424 2456
% 
\special{pn 8}%
\special{pa 2866 3334}%
\special{pa 3424 2456}%
\special{fp}%
% LINE 2 0 3 0
% 2 3982 3334 3424 2456
% 
\special{pn 8}%
\special{pa 3982 3334}%
\special{pa 3424 2456}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3424 3694 4093 4361 2605 3167 4624 2913
% 
\special{pn 8}%
\special{ar 3424 3694 670 668  5.7050546 6.2831853}%
\special{ar 3424 3694 670 668  0.0000000 3.7150870}%
% ELLIPSE 1 0 3 0
% 4 3424 3685 3796 4361 2735 3281 3424 4861
% 
\special{pn 13}%
\special{ar 3424 3686 372 676  1.5707963 3.4532955}%
% LINE 1 0 3 0
% 2 3070 3474 3424 2456
% 
\special{pn 13}%
\special{pa 3070 3474}%
\special{pa 3424 2456}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2940 3036 3498 4124 2903 4501 3851 3896
% 
\special{pn 13}%
\special{ar 2940 3036 558 1088  0.4508335 1.6200242}%
% ELLIPSE 1 0 3 0
% 4 2884 2053 3665 4124 3665 4106 4317 3430
% 
\special{pn 13}%
\special{ar 2884 2054 782 2072  0.3474817 0.7808966}%
% ELLIPSE 1 1 3 0
% 4 3331 2764 3610 2851 3758 2755 3154 2377
% 
\special{pn 13}%
\special{ar 3332 2764 280 88  4.5707176 4.8985864}%
\special{ar 3332 2764 280 88  5.0953077 5.4231766}%
\special{ar 3332 2764 280 88  5.6198979 5.9477667}%
\special{ar 3332 2764 280 88  6.1444880 6.2153737}%
% ELLIPSE 2 0 3 0
% 4 3396 894 4326 1193 4624 894 4493 903
% 
\special{pn 8}%
\special{ar 3396 894 930 300  0.0255186 6.2831853}%
% DOT 0 0 3 0
% 2 3396 894 3396 894
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3396 894 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3396 894 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 3396 894 2903 1149
% 
\special{pn 8}%
\special{pa 3396 894}%
\special{pa 2904 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 3396 894 4019 1114
% 
\special{pn 8}%
\special{pa 3396 894}%
\special{pa 4020 1114}%
\special{fp}%
% LINE 2 0 3 0
% 2 3396 903 4103 701
% 
\special{pn 8}%
\special{pa 3396 904}%
\special{pa 4104 702}%
\special{fp}%
% LINE 2 0 3 0
% 2 3396 894 2540 789
% 
\special{pn 8}%
\special{pa 3396 894}%
\special{pa 2540 790}%
\special{fp}%
% LINE 2 0 3 0
% 2 3396 894 3275 605
% 
\special{pn 8}%
\special{pa 3396 894}%
\special{pa 3276 606}%
\special{fp}%
% LINE 1 0 3 0
% 2 3275 1184 3526 596
% 
\special{pn 13}%
\special{pa 3276 1184}%
\special{pa 3526 596}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 3898 2702 4521 2895 3033 2685 3563 3027
% 
\special{pn 13}%
\special{ar 3898 2702 624 194  1.8799111 3.2050910}%
% ELLIPSE 1 1 3 0
% 4 3470 3115 3907 3395 3861 2702 2828 2878
% 
\special{pn 13}%
\special{ar 3470 3116 438 280  3.6644214 3.8317854}%
\special{ar 3470 3116 438 280  3.9322038 4.0995678}%
\special{ar 3470 3116 438 280  4.1999862 4.3673502}%
\special{ar 3470 3116 438 280  4.4677687 4.6351327}%
\special{ar 3470 3116 438 280  4.7355511 4.9029151}%
\special{ar 3470 3116 438 280  5.0033335 5.1706975}%
% ELLIPSE 1 0 3 0
% 4 3442 3185 3851 3571 2875 2807 3052 3667
% 
\special{pn 13}%
\special{ar 3442 3186 410 386  2.2226980 3.7571552}%
% LINE 1 0 3 0
% 2 3591 1184 3824 622
% 
\special{pn 13}%
\special{pa 3592 1184}%
\special{pa 3824 622}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3284 1193 3591 1193
% 
\special{pn 8}%
\special{pa 3284 1194}%
\special{pa 3592 1194}%
\special{fp}%
\special{sh 1}%
\special{pa 3592 1194}%
\special{pa 3524 1174}%
\special{pa 3538 1194}%
\special{pa 3524 1214}%
\special{pa 3592 1194}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3433 2465 3703 2878
% 
\special{pn 8}%
\special{pa 3434 2466}%
\special{pa 3704 2878}%
\special{fp}%
\special{sh 1}%
\special{pa 3704 2878}%
\special{pa 3684 2812}%
\special{pa 3674 2834}%
\special{pa 3650 2834}%
\special{pa 3704 2878}%
\special{fp}%
% STR 2 0 3 0
% 3 3540 1790 3540 1877 1 0
% $\varphi_i^{-1}\circ\pi_{\Gamma_i}$
\put(35.4000,-18.7700){\makebox(0,0)[lt]{$\varphi_i^{-1}\circ\pi_{\Gamma_i}$}}%
% DOT 0 0 3 0
% 2 3424 2456 3424 2456
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3424 2456 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3424 2456 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 2540 491 1684 1324 4298 1324 5061 491 5061 491 2540 491
% 
\special{pn 8}%
\special{pa 2540 492}%
\special{pa 1684 1324}%
\special{pa 4298 1324}%
\special{pa 5062 492}%
\special{pa 5062 492}%
\special{pa 2540 492}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3033 3273 3619 3694 2121 3404 2921 3948
% 
\special{pn 8}%
\special{ar 3034 3274 586 422  1.6893862 1.7132194}%
\special{ar 3034 3274 586 422  1.7847189 1.8085520}%
\special{ar 3034 3274 586 422  1.8800515 1.9038847}%
\special{ar 3034 3274 586 422  1.9753842 1.9992174}%
\special{ar 3034 3274 586 422  2.0707169 2.0945500}%
\special{ar 3034 3274 586 422  2.1660495 2.1898827}%
\special{ar 3034 3274 586 422  2.2613822 2.2852154}%
\special{ar 3034 3274 586 422  2.3567149 2.3805481}%
\special{ar 3034 3274 586 422  2.4520476 2.4758807}%
\special{ar 3034 3274 586 422  2.5473802 2.5712134}%
\special{ar 3034 3274 586 422  2.6427129 2.6665461}%
\special{ar 3034 3274 586 422  2.7380456 2.7618787}%
\special{ar 3034 3274 586 422  2.8333782 2.8572114}%
\special{ar 3034 3274 586 422  2.9287109 2.9446189}%
% VECTOR 2 2 3 0
% 2 2968 3694 3052 3694
% 
\special{pn 8}%
\special{pa 2968 3694}%
\special{pa 3052 3694}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3052 3694}%
\special{pa 2986 3674}%
\special{pa 3000 3694}%
\special{pa 2986 3714}%
\special{pa 3052 3694}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4261 4132 3377 3755
% 
\special{pn 8}%
\special{pa 4262 4132}%
\special{pa 3378 3756}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3378 3756}%
\special{pa 3430 3800}%
\special{pa 3426 3776}%
\special{pa 3446 3764}%
\special{pa 3378 3756}%
\special{fp}%
% DOT 0 0 3 0
% 2 3117 4062 3117 4062
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3118 4062 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3118 4062 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3061 3466 3061 3466
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3062 3466 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3062 3466 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3442 3509 3442 3509
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3442 3510 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3442 3510 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3275 2685 3275 2685
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3276 2686 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3276 2686 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3107 2957 3107 2957
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3108 2958 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3108 2958 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3210 3501 3210 3501
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3210 3502 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3210 3502 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 2 3 0
% 4 2893 3036 3163 3553 2475 3343 3079 3755
% 
\special{pn 8}%
\special{ar 2894 3036 270 518  1.1103538 1.1408494}%
\special{ar 2894 3036 270 518  1.2323360 1.2628316}%
\special{ar 2894 3036 270 518  1.3543183 1.3848138}%
\special{ar 2894 3036 270 518  1.4763005 1.5067960}%
\special{ar 2894 3036 270 518  1.5982827 1.6287782}%
\special{ar 2894 3036 270 518  1.7202649 1.7507604}%
\special{ar 2894 3036 270 518  1.8422471 1.8727427}%
\special{ar 2894 3036 270 518  1.9642293 1.9947249}%
\special{ar 2894 3036 270 518  2.0862115 2.1167071}%
\special{ar 2894 3036 270 518  2.2081937 2.2386893}%
\special{ar 2894 3036 270 518  2.3301759 2.3606715}%
\special{ar 2894 3036 270 518  2.4521582 2.4826537}%
\special{ar 2894 3036 270 518  2.5741404 2.6046359}%
\special{ar 2894 3036 270 518  2.6961226 2.7266181}%
% VECTOR 2 2 3 0
% 2 3014 2860 3107 2957
% 
\special{pn 8}%
\special{pa 3014 2860}%
\special{pa 3108 2958}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3108 2958}%
\special{pa 3076 2896}%
\special{pa 3070 2920}%
\special{pa 3046 2924}%
\special{pa 3108 2958}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3172 2614 3265 2676
% 
\special{pn 8}%
\special{pa 3172 2614}%
\special{pa 3266 2676}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3266 2676}%
\special{pa 3222 2622}%
\special{pa 3222 2646}%
\special{pa 3198 2656}%
\special{pa 3266 2676}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3954 3036 3461 3501
% 
\special{pn 8}%
\special{pa 3954 3036}%
\special{pa 3462 3502}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3462 3502}%
\special{pa 3524 3470}%
\special{pa 3500 3464}%
\special{pa 3496 3442}%
\special{pa 3462 3502}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3005 3509 3052 3474
% 
\special{pn 8}%
\special{pa 3006 3510}%
\special{pa 3052 3474}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3052 3474}%
\special{pa 2988 3498}%
\special{pa 3010 3506}%
\special{pa 3010 3530}%
\special{pa 3052 3474}%
\special{fp}%
% STR 2 0 3 0
% 3 2493 3220 2493 3308 3 0
% $\gamma_1$
\put(24.9300,-33.0800){\makebox(0,0)[rb]{$\gamma_1$}}%
% VECTOR 2 2 3 0
% 2 2940 4317 3107 4080
% 
\special{pn 8}%
\special{pa 2940 4318}%
\special{pa 3108 4080}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3108 4080}%
\special{pa 3052 4124}%
\special{pa 3076 4124}%
\special{pa 3086 4146}%
\special{pa 3108 4080}%
\special{fp}%
% STR 2 0 3 0
% 3 3172 4282 3172 4369 4 0
% $\gamma_1(0)=\gamma_2(0)$
\put(31.7200,-43.6900){\makebox(0,0)[rt]{$\gamma_1(0)=\gamma_2(0)$}}%
% STR 2 0 3 0
% 3 4326 4045 4326 4132 1 0
% $\gamma_2$
\put(43.2600,-41.3200){\makebox(0,0)[lt]{$\gamma_2$}}%
% STR 2 0 3 0
% 3 2838 3044 2838 3132 3 0
% $\gamma_1(s_1)$
\put(28.3800,-31.3200){\makebox(0,0)[rb]{$\gamma_1(s_1)$}}%
% LINE 2 2 3 0
% 2 2642 3167 2642 3220
% 
\special{pn 8}%
\special{pa 2642 3168}%
\special{pa 2642 3220}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4000 2965 4000 3053 2 0
% $\gamma_2(s'_1)$
\put(40.0000,-30.5300){\makebox(0,0)[lb]{$\gamma_2(s'_1)$}}%
% STR 2 0 3 0
% 3 3126 2527 3126 2614 3 0
% $\gamma_2(s'_2)$
\put(31.2600,-26.1400){\makebox(0,0)[rb]{$\gamma_2(s'_2)$}}%
% STR 2 0 3 0
% 3 3098 2755 3098 2843 3 0
% $\gamma_2(s'_3)$
\put(30.9800,-28.4300){\makebox(0,0)[rb]{$\gamma_2(s'_3)$}}%
% DOT 0 0 3 0
% 2 3749 798 3749 798
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3750 798 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 798 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3675 991 3675 991
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3676 992 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3676 992 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3814 622 3814 622
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3814 622 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3814 622 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3526 596 3526 596
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3526 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3526 596 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 2 3 0
% 4 2438 3466 3210 3975 2689 4141 3600 3597
% 
\special{pn 8}%
\special{ar 2438 3466 772 510  0.1696111 0.1883464}%
\special{ar 2438 3466 772 510  0.2445525 0.2632879}%
\special{ar 2438 3466 772 510  0.3194940 0.3382293}%
\special{ar 2438 3466 772 510  0.3944354 0.4131708}%
\special{ar 2438 3466 772 510  0.4693769 0.4881122}%
\special{ar 2438 3466 772 510  0.5443183 0.5630537}%
\special{ar 2438 3466 772 510  0.6192598 0.6379951}%
\special{ar 2438 3466 772 510  0.6942012 0.7129366}%
\special{ar 2438 3466 772 510  0.7691427 0.7878780}%
\special{ar 2438 3466 772 510  0.8440841 0.8628195}%
\special{ar 2438 3466 772 510  0.9190256 0.9377609}%
\special{ar 2438 3466 772 510  0.9939670 1.0127024}%
\special{ar 2438 3466 772 510  1.0689085 1.0876439}%
\special{ar 2438 3466 772 510  1.1438499 1.1625853}%
\special{ar 2438 3466 772 510  1.2187914 1.2375268}%
\special{ar 2438 3466 772 510  1.2937328 1.3124682}%
% STR 2 0 3 0
% 3 2419 3527 2419 3615 4 0
% $\gamma_1(s_2)$
\put(24.1900,-36.1500){\makebox(0,0)[rt]{$\gamma_1(s_2)$}}%
% DOT 0 0 3 0
% 2 3275 1193 3275 1193
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3276 1194 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3276 1194 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3591 1184 3591 1184
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3592 1184 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3592 1184 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3349 1377 3275 1210
% 
\special{pn 8}%
\special{pa 3350 1378}%
\special{pa 3276 1210}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3276 1210}%
\special{pa 3284 1280}%
\special{pa 3298 1260}%
\special{pa 3320 1264}%
\special{pa 3276 1210}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3721 1386 3591 1202
% 
\special{pn 8}%
\special{pa 3722 1386}%
\special{pa 3592 1202}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3592 1202}%
\special{pa 3614 1268}%
\special{pa 3622 1246}%
\special{pa 3646 1246}%
\special{pa 3592 1202}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4149 1395 3684 1009
% 
\special{pn 8}%
\special{pa 4150 1396}%
\special{pa 3684 1010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3684 1010}%
\special{pa 3724 1068}%
\special{pa 3726 1044}%
\special{pa 3748 1036}%
\special{pa 3684 1010}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4754 947 3768 807
% 
\special{pn 8}%
\special{pa 4754 948}%
\special{pa 3768 808}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3768 808}%
\special{pa 3832 836}%
\special{pa 3822 814}%
\special{pa 3838 798}%
\special{pa 3768 808}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3731 386 3814 622
% 
\special{pn 8}%
\special{pa 3732 386}%
\special{pa 3814 622}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3814 622}%
\special{pa 3812 552}%
\special{pa 3796 572}%
\special{pa 3774 566}%
\special{pa 3814 622}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3405 394 3526 587
% 
\special{pn 8}%
\special{pa 3406 394}%
\special{pa 3526 588}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3526 588}%
\special{pa 3508 520}%
\special{pa 3498 542}%
\special{pa 3474 542}%
\special{pa 3526 588}%
\special{fp}%
% STR 2 0 3 0
% 3 2568 3808 2568 3896 4 0
% $\gamma_2(s'_4)$
\put(25.6800,-38.9600){\makebox(0,0)[rt]{$\gamma_2(s'_4)$}}%
% VECTOR 2 0 3 0
% 2 3191 3580 3210 3518
% 
\special{pn 8}%
\special{pa 3192 3580}%
\special{pa 3210 3518}%
\special{fp}%
\special{sh 1}%
\special{pa 3210 3518}%
\special{pa 3172 3576}%
\special{pa 3194 3570}%
\special{pa 3210 3588}%
\special{pa 3210 3518}%
\special{fp}%
% STR 2 0 3 0
% 3 3535 1342 3535 1430 4 0
% $\gamma_1(s_1)^L$
\put(35.3500,-14.3000){\makebox(0,0)[rt]{$\gamma_1(s_1)^L$}}%
% STR 2 0 3 0
% 3 3610 1351 3610 1439 1 0
% $\gamma_2(s'_1)^L$
\put(36.1000,-14.3900){\makebox(0,0)[lt]{$\gamma_2(s'_1)^L$}}%
% STR 2 0 3 0
% 3 4084 1360 4084 1447 1 0
% $\gamma_2(s'_2)^L$
\put(40.8400,-14.4700){\makebox(0,0)[lt]{$\gamma_2(s'_2)^L$}}%
% STR 2 0 3 0
% 3 4791 815 4791 903 1 0
% $\gamma_2(s'_3)^L$
\put(47.9100,-9.0300){\makebox(0,0)[lt]{$\gamma_2(s'_3)^L$}}%
% STR 2 0 3 0
% 3 3600 271 3600 359 2 0
% $\gamma_2(s'_4)^L$
\put(36.0000,-3.5900){\makebox(0,0)[lb]{$\gamma_2(s'_4)^L$}}%
% STR 2 0 3 0
% 3 3507 271 3507 359 3 0
% $\gamma_1(s_2)^L$
\put(35.0700,-3.5900){\makebox(0,0)[rb]{$\gamma_1(s_2)^L$}}%
% STR 2 0 3 0
% 3 4279 4773 4279 4861 1 0
% $\,$
\put(42.7900,-48.6100){\makebox(0,0)[lt]{$\,$}}%
% VECTOR 1 0 3 0
% 2 3419 1728 3419 2220
% 
\special{pn 13}%
\special{pa 3420 1728}%
\special{pa 3420 2220}%
\special{fp}%
\special{sh 1}%
\special{pa 3420 2220}%
\special{pa 3440 2154}%
\special{pa 3420 2168}%
\special{pa 3400 2154}%
\special{pa 3420 2220}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 1786 938 2791 1395 3442 842 1935 447
% 
\special{pn 8}%
\special{ar 1786 938 1006 458  4.8494865 4.8659024}%
\special{ar 1786 938 1006 458  4.9151500 4.9315658}%
\special{ar 1786 938 1006 458  4.9808134 4.9972293}%
\special{ar 1786 938 1006 458  5.0464769 5.0628928}%
\special{ar 1786 938 1006 458  5.1121404 5.1285563}%
\special{ar 1786 938 1006 458  5.1778039 5.1942197}%
\special{ar 1786 938 1006 458  5.2434673 5.2598832}%
\special{ar 1786 938 1006 458  5.3091308 5.3255467}%
\special{ar 1786 938 1006 458  5.3747943 5.3912102}%
\special{ar 1786 938 1006 458  5.4404578 5.4568736}%
\special{ar 1786 938 1006 458  5.5061212 5.5225371}%
\special{ar 1786 938 1006 458  5.5717847 5.5882006}%
\special{ar 1786 938 1006 458  5.6374482 5.6538641}%
\special{ar 1786 938 1006 458  5.7031117 5.7195275}%
\special{ar 1786 938 1006 458  5.7687751 5.7851910}%
\special{ar 1786 938 1006 458  5.8344386 5.8508545}%
\special{ar 1786 938 1006 458  5.9001021 5.9165180}%
\special{ar 1786 938 1006 458  5.9657656 5.9821814}%
\special{ar 1786 938 1006 458  6.0314290 6.0478449}%
\special{ar 1786 938 1006 458  6.0970925 6.1135084}%
% VECTOR 2 2 3 0
% 2 2791 886 2828 965
% 
\special{pn 8}%
\special{pa 2792 886}%
\special{pa 2828 966}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2828 966}%
\special{pa 2818 896}%
\special{pa 2806 918}%
\special{pa 2782 914}%
\special{pa 2828 966}%
\special{fp}%
% STR 2 0 3 0
% 3 1879 473 1879 561 3 0
% $\widetilde U_i$
\put(18.7900,-5.6100){\makebox(0,0)[rb]{$\widetilde U_i$}}%
% ELLIPSE 2 2 3 0
% 4 4419 3360 5275 3904 4410 2535 3405 2948
% 
\special{pn 8}%
\special{ar 4420 3360 856 544  3.7102339 3.7273768}%
\special{ar 4420 3360 856 544  3.7788053 3.7959482}%
\special{ar 4420 3360 856 544  3.8473768 3.8645196}%
\special{ar 4420 3360 856 544  3.9159482 3.9330911}%
\special{ar 4420 3360 856 544  3.9845196 4.0016625}%
\special{ar 4420 3360 856 544  4.0530911 4.0702339}%
\special{ar 4420 3360 856 544  4.1216625 4.1388053}%
\special{ar 4420 3360 856 544  4.1902339 4.2073768}%
\special{ar 4420 3360 856 544  4.2588053 4.2759482}%
\special{ar 4420 3360 856 544  4.3273768 4.3445196}%
\special{ar 4420 3360 856 544  4.3959482 4.4130911}%
\special{ar 4420 3360 856 544  4.4645196 4.4816625}%
\special{ar 4420 3360 856 544  4.5330911 4.5502339}%
\special{ar 4420 3360 856 544  4.6016625 4.6188053}%
\special{ar 4420 3360 856 544  4.6702339 4.6873768}%
% VECTOR 2 2 3 0
% 2 3731 3053 3656 3106
% 
\special{pn 8}%
\special{pa 3732 3054}%
\special{pa 3656 3106}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3656 3106}%
\special{pa 3722 3084}%
\special{pa 3700 3076}%
\special{pa 3700 3052}%
\special{pa 3656 3106}%
\special{fp}%
% LINE 2 2 3 0
% 2 4419 2816 4642 2816
% 
\special{pn 8}%
\special{pa 4420 2816}%
\special{pa 4642 2816}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4651 2667 4651 2755 1 0
% $U_i$
\put(46.5100,-27.5500){\makebox(0,0)[lt]{$U_i$}}%
% STR 2 0 3 0
% 3 2400 4571 2400 4659 1 0
% The case where $g|_{U_i}$ is a flat metric
\put(24.0000,-46.5900){\makebox(0,0)[lt]{The case where $g|_{U_i}$ is a flat metric}}%
% ELLIPSE 1 0 3 0
% 4 4177 3308 5247 3755 2884 3562 4056 3913
% 
\special{pn 13}%
\special{ar 4178 3308 1070 448  1.6541662 2.7020481}%
% LINE 1 0 3 0
% 2 3414 2474 2931 3404
% 
\special{pn 13}%
\special{pa 3414 2474}%
\special{pa 2932 3404}%
\special{fp}%
% DOT 0 0 3 0
% 2 2931 3413 2931 3413
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2932 3414 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2932 3414 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 1 0 3 0
% 4 3405 3527 3889 4361 2317 3273 3405 4685
% 
\special{pn 13}%
\special{ar 3406 3528 484 834  1.5707963 3.2758897}%
% VECTOR 2 2 3 0
% 2 2466 3632 2921 3422
% 
\special{pn 8}%
\special{pa 2466 3632}%
\special{pa 2922 3422}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2922 3422}%
\special{pa 2852 3432}%
\special{pa 2874 3444}%
\special{pa 2870 3468}%
\special{pa 2922 3422}%
\special{fp}%
% LINE 3 0 3 0
% 60 2652 1070 2477 905 2740 1101 2485 860 2821 1124 2503 824 2897 1144 2531 798 2964 1154 2559 772 3030 1164 2589 748 3095 1173 2626 730 3154 1175 2665 715 3212 1178 2705 700 3275 1184 2747 686 3331 1184 2790 674 3386 1184 2834 663 3442 1184 2879 652 3498 1184 2923 642 3554 1184 2972 636 3610 1184 3022 629 3662 1181 3072 624 3710 1174 3123 620 3756 1164 3174 615 3803 1156 3225 611 3852 1150 3276 606 3900 1142 3323 598 3946 1133 3377 596 3989 1121 3434 597 4030 1107 3496 603 4071 1093 3554 605 4112 1079 3612 608 4153 1065 3675 614 4192 1049 3738 621 4225 1027 3811 636
% 
\special{pn 4}%
\special{pa 2652 1070}%
\special{pa 2478 906}%
\special{fp}%
\special{pa 2740 1102}%
\special{pa 2486 860}%
\special{fp}%
\special{pa 2822 1124}%
\special{pa 2504 824}%
\special{fp}%
\special{pa 2898 1144}%
\special{pa 2532 798}%
\special{fp}%
\special{pa 2964 1154}%
\special{pa 2560 772}%
\special{fp}%
\special{pa 3030 1164}%
\special{pa 2590 748}%
\special{fp}%
\special{pa 3096 1174}%
\special{pa 2626 730}%
\special{fp}%
\special{pa 3154 1176}%
\special{pa 2666 716}%
\special{fp}%
\special{pa 3212 1178}%
\special{pa 2706 700}%
\special{fp}%
\special{pa 3276 1184}%
\special{pa 2748 686}%
\special{fp}%
\special{pa 3332 1184}%
\special{pa 2790 674}%
\special{fp}%
\special{pa 3386 1184}%
\special{pa 2834 664}%
\special{fp}%
\special{pa 3442 1184}%
\special{pa 2880 652}%
\special{fp}%
\special{pa 3498 1184}%
\special{pa 2924 642}%
\special{fp}%
\special{pa 3554 1184}%
\special{pa 2972 636}%
\special{fp}%
\special{pa 3610 1184}%
\special{pa 3022 630}%
\special{fp}%
\special{pa 3662 1182}%
\special{pa 3072 624}%
\special{fp}%
\special{pa 3710 1174}%
\special{pa 3124 620}%
\special{fp}%
\special{pa 3756 1164}%
\special{pa 3174 616}%
\special{fp}%
\special{pa 3804 1156}%
\special{pa 3226 612}%
\special{fp}%
\special{pa 3852 1150}%
\special{pa 3276 606}%
\special{fp}%
\special{pa 3900 1142}%
\special{pa 3324 598}%
\special{fp}%
\special{pa 3946 1134}%
\special{pa 3378 596}%
\special{fp}%
\special{pa 3990 1122}%
\special{pa 3434 598}%
\special{fp}%
\special{pa 4030 1108}%
\special{pa 3496 604}%
\special{fp}%
\special{pa 4072 1094}%
\special{pa 3554 606}%
\special{fp}%
\special{pa 4112 1080}%
\special{pa 3612 608}%
\special{fp}%
\special{pa 4154 1066}%
\special{pa 3676 614}%
\special{fp}%
\special{pa 4192 1050}%
\special{pa 3738 622}%
\special{fp}%
\special{pa 4226 1028}%
\special{pa 3812 636}%
\special{fp}%
% LINE 3 0 3 1
% 10 4256 1004 3881 651 4281 975 3948 661 4305 944 4022 678 4321 908 4103 701 4303 837 4256 794
% 
\special{pn 4}%
\special{pa 4256 1004}%
\special{pa 3882 652}%
\special{fp}%
\special{pa 4282 976}%
\special{pa 3948 662}%
\special{fp}%
\special{pa 4306 944}%
\special{pa 4022 678}%
\special{fp}%
\special{pa 4322 908}%
\special{pa 4104 702}%
\special{fp}%
\special{pa 4304 838}%
\special{pa 4256 794}%
\special{fp}%
% LINE 3 0 3 0
% 54 2986 3439 2875 3334 3061 3457 2895 3301 3154 3492 2917 3268 3211 3493 2937 3235 3274 3500 2959 3202 3336 3506 2979 3169 3396 3509 2999 3136 3452 3509 3021 3103 3507 3509 3041 3070 3563 3509 3063 3037 3616 3507 3083 3004 3663 3498 3104 2971 3707 3488 3125 2938 3748 3473 3145 2905 3789 3459 3167 2872 3831 3446 3187 2839 3872 3432 3208 2806 3906 3412 3229 2773 3939 3390 3250 2740 3964 3361 3271 2707 3963 3308 3292 2674 3878 3175 3313 2642 3794 3043 3333 2608 3708 2909 3354 2575 3623 2776 3375 2542 3537 2642 3396 2509 3452 2510 3417 2477
% 
\special{pn 4}%
\special{pa 2986 3440}%
\special{pa 2876 3334}%
\special{fp}%
\special{pa 3062 3458}%
\special{pa 2896 3302}%
\special{fp}%
\special{pa 3154 3492}%
\special{pa 2918 3268}%
\special{fp}%
\special{pa 3212 3494}%
\special{pa 2938 3236}%
\special{fp}%
\special{pa 3274 3500}%
\special{pa 2960 3202}%
\special{fp}%
\special{pa 3336 3506}%
\special{pa 2980 3170}%
\special{fp}%
\special{pa 3396 3510}%
\special{pa 3000 3136}%
\special{fp}%
\special{pa 3452 3510}%
\special{pa 3022 3104}%
\special{fp}%
\special{pa 3508 3510}%
\special{pa 3042 3070}%
\special{fp}%
\special{pa 3564 3510}%
\special{pa 3064 3038}%
\special{fp}%
\special{pa 3616 3508}%
\special{pa 3084 3004}%
\special{fp}%
\special{pa 3664 3498}%
\special{pa 3104 2972}%
\special{fp}%
\special{pa 3708 3488}%
\special{pa 3126 2938}%
\special{fp}%
\special{pa 3748 3474}%
\special{pa 3146 2906}%
\special{fp}%
\special{pa 3790 3460}%
\special{pa 3168 2872}%
\special{fp}%
\special{pa 3832 3446}%
\special{pa 3188 2840}%
\special{fp}%
\special{pa 3872 3432}%
\special{pa 3208 2806}%
\special{fp}%
\special{pa 3906 3412}%
\special{pa 3230 2774}%
\special{fp}%
\special{pa 3940 3390}%
\special{pa 3250 2740}%
\special{fp}%
\special{pa 3964 3362}%
\special{pa 3272 2708}%
\special{fp}%
\special{pa 3964 3308}%
\special{pa 3292 2674}%
\special{fp}%
\special{pa 3878 3176}%
\special{pa 3314 2642}%
\special{fp}%
\special{pa 3794 3044}%
\special{pa 3334 2608}%
\special{fp}%
\special{pa 3708 2910}%
\special{pa 3354 2576}%
\special{fp}%
\special{pa 3624 2776}%
\special{pa 3376 2542}%
\special{fp}%
\special{pa 3538 2642}%
\special{pa 3396 2510}%
\special{fp}%
\special{pa 3452 2510}%
\special{pa 3418 2478}%
\special{fp}%
\end{picture}
